Local sensitivity analysis for Bayesian inverse problems

We present an extension of local sensitivity analysis, also referred to as the perturbation approach for uncertainty quantification, to Bayesian inverse problems. More precisely, we show how moments of random variables with respect to the posterior distribution can be approximated efficiently by asymptotic expansions. This is under the assumption that the measurement operators and prediction functions are sufficiently smooth and their corresponding stochastic moments with respect to the prior distribution exist. Numerical experiments are presented to the illustrate the theoretical results.

==> fig/LV/fig_lv_conv4.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=.66\textwidth,
height=.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1e-3,
xmax=1,
xminorticks=true,
xlabel={$\alpha \sim \|\xi\|_{L_{\prior{}}^4(\Omega;X)}$},
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
title style={font=\bfseries},
title={Error $\mean_\posterior{}$},
ylabel={$\|\cdot\|_{C^0([0,1])}$-norm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, dashed, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00781249999999999	6.50940855129479e-06\\
0.015625	9.55277885613269e-05\\
0.03125	0.00136285878204135\\
0.0625	0.0158437123223724\\
0.125	0.123678886292646\\
0.25	0.661393169489952\\
0.5	2.92080615460051\\
1	12.0308164363915\\
};
\addlegendentry{$\sigma = 5$}

\addplot [color=mycolor2, dashed, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00781249999999999	1.73915425863037e-06\\
0.015625	2.44223397510451e-05\\
0.03125	0.000360002430209483\\
0.0625	0.00477330217421364\\
0.125	0.0464473474070584\\
0.25	0.295522059319028\\
0.5	1.40824310291517\\
1	5.95371226509448\\
};
\addlegendentry{$\sigma = 10$}

\addplot [color=mycolor3, dashed, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00781249999999999	4.88509112273625e-07\\
0.015625	6.21976915125915e-06\\
0.03125	9.1152161144133e-05\\
0.0625	0.00130558342808157\\
0.125	0.0153561884152966\\
0.25	0.121816312459019\\
0.5	0.658227318931618\\
1	2.91701368203035\\
};
\addlegendentry{$\sigma = 20$}

\addplot [color=black, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
0.00781249999999999	3.72529029846191e-09\\
0.015625	5.96046447753907e-08\\
0.03125	9.53674316406247e-07\\
0.0625	1.52587890625e-05\\
0.125	0.000244140625\\
0.25	0.00390625\\
0.5	0.0625\\
1	1\\
};
\addlegendentry{$\LandauO(\alpha^4)$}

\end{axis}
\end{tikzpicture}%


==> fig/LV/fig_lv_iteration.tex <==
\definecolor{mycolor1}{rgb}{0.18995,0.07176,0.23217}%
\definecolor{mycolor2}{rgb}{0.27690,0.46581,0.93697}%
\definecolor{mycolor3}{rgb}{0.10799,0.81265,0.83633}%
\definecolor{mycolor4}{rgb}{0.38570,0.98963,0.42018}%
\definecolor{mycolor5}{rgb}{0.82069,0.91427,0.20631}%
\definecolor{mycolor6}{rgb}{0.99668,0.60815,0.17775}%
\definecolor{mycolor7}{rgb}{0.85680,0.22502,0.02762}%
\definecolor{mycolor8}{rgb}{0.47960,0.01583,0.01055}%

\begin{tikzpicture}

\begin{axis}[%
width=.66\textwidth,
height=.4\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Iteration $n$},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel={$\|\cdot\|_{C^0([0,1])}$-norm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Updates $d^{(n)}$ in iterative improvement of reference value},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.,-.2)}, anchor=north west, legend cell align=left, legend cell align=left, align=left, draw=white!15!black},
legend columns=4
]
\addplot [color=mycolor1, dotted, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000370987297133483\\
2	0.000368076947566788\\
3	0.000365189429407111\\
4	0.000362324563543262\\
5	0.000359482172269249\\
6	0.000356662079273222\\
7	0.000353864109626401\\
8	0.000351088089772466\\
9	0.000348333847516561\\
10	0.000345601212014724\\
11	0.000342890013763284\\
12	0.000340200084588194\\
13	0.000337531257634954\\
14	0.00033488336735789\\
15	0.000332256249510113\\
16	0.000329649741133172\\
17	0.000327063680547109\\
18	0.00032449790734023\\
19	0.000321952262359445\\
20	0.000319426587700053\\
21	0.000316920726696238\\
22	0.000314434523911111\\
23	0.000311967825127349\\
24	0.000309520477337316\\
25	0.000307092328733733\\
26	0.000304683228700384\\
27	0.000302293027802407\\
28	0.00029992157777748\\
29	0.000297568731526331\\
30	0.000295234343103585\\
31	0.000292918267708957\\
32	0.000290620361677969\\
33	0.000288340482473267\\
34	0.0002860784886758\\
35	0.000283834239975685\\
36	0.000281607597164039\\
37	0.000279398422123974\\
38	0.000277206577822068\\
39	0.000275031928299956\\
40	0.00027287433866594\\
41	0.000270733675086426\\
42	0.000268609804777816\\
43	0.000266502595998227\\
44	0.000264411918039157\\
45	0.000262337641217656\\
46	0.000260279636868072\\
47	0.000258237777334132\\
48	0.00025621193596101\\
49	0.000254201987087555\\
50	0.000252207806038286\\
51	0.000250229269115955\\
52	0.000248266253593584\\
53	0.000246318637707114\\
54	0.000244386300647574\\
55	0.000242469122553894\\
56	0.000240566984505201\\
57	0.000238679768513611\\
58	0.000236807357516712\\
59	0.00023494963537066\\
60	0.000233106486842644\\
61	0.000231277797603827\\
62	0.000229463454222339\\
63	0.000227663344156116\\
64	0.000225877355746014\\
65	0.000224105378208906\\
66	0.000222347301630667\\
67	0.00022060301695948\\
68	0.000218872415998968\\
69	0.000217155391401766\\
70	0.000215451836662386\\
71	0.000213761646110991\\
72	0.000212084714906728\\
73	0.000210420939031198\\
74	0.00020877021528205\\
75	0.000207132441266494\\
76	0.000205507515395034\\
77	0.000203895336875107\\
78	0.000202295805704973\\
79	0.000200708822667289\\
80	0.000199134289323097\\
81	0.000197572108005703\\
82	0.00019602218181459\\
83	0.000194484414609437\\
84	0.000192958711004154\\
85	0.000191444976360882\\
86	0.000189943116784194\\
87	0.00018845303911548\\
88	0.000186974650926621\\
89	0.000185507860514834\\
90	0.000184052576896622\\
91	0.000182608709802286\\
92	0.000181176169670315\\
93	0.00017975486764175\\
94	0.000178344715554767\\
95	0.000176945625939153\\
96	0.00017555751201094\\
97	0.00017418028766683\\
98	0.000172813867479212\\
99	0.000171458166690434\\
100	0.000170113101207926\\
};
\addlegendentry{$\alpha = 2^{-7}$}

\addplot [color=mycolor2, dotted, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00148394918853393\\
2	0.00146037812630252\\
3	0.00143718148575546\\
4	0.00141435331878053\\
5	0.00139188777177361\\
6	0.00136977908413462\\
7	0.00134802158678995\\
8	0.0013266097007381\\
9	0.00130553793561831\\
10	0.00128480088830132\\
11	0.00126439324150339\\
12	0.00124430976242141\\
13	0.00122454530139202\\
14	0.00120509479056823\\
15	0.00118595324262055\\
16	0.00116711574945698\\
17	0.00114857748096404\\
18	0.0011303336837672\\
19	0.00111237968001192\\
20	0.00109471086616255\\
21	0.0010773227118227\\
22	0.00106021075857232\\
23	0.00104337061882315\\
24	0.00102679797469481\\
25	0.00101048857690566\\
26	0.00099443824368328\\
27	0.000978642859691901\\
28	0.000963098374975839\\
29	0.000947800803922339\\
30	0.00093274622423715\\
31	0.000917930775939493\\
32	0.000903350660371665\\
33	0.000889002139225029\\
34	0.000874881533580358\\
35	0.00086098522296436\\
36	0.000847309644421221\\
37	0.000833851291598961\\
38	0.00082060671384933\\
39	0.000807572515342533\\
40	0.000794745354198101\\
41	0.000782121941624616\\
42	0.000769699041079337\\
43	0.000757473467435366\\
44	0.000745442086166645\\
45	0.000733601812542681\\
46	0.000721949610838203\\
47	0.000710482493553897\\
48	0.000699197520650762\\
49	0.00068809179879531\\
50	0.000677162480618512\\
51	0.000666406763984255\\
52	0.000655821891271465\\
53	0.000645405148666877\\
54	0.000635153865468842\\
55	0.000625065413401858\\
56	0.000615137205943203\\
57	0.000605366697659498\\
58	0.000595751383553608\\
59	0.000586288798421943\\
60	0.000576976516223272\\
61	0.000567812149455038\\
62	0.000558793348542401\\
63	0.00054991780123493\\
64	0.000541183232013749\\
65	0.000532587401508007\\
66	0.000524128105920514\\
67	0.000515803176462732\\
68	0.000507610478798495\\
69	0.000499547912496458\\
70	0.000491613410491483\\
71	0.000483804938554993\\
72	0.000476120494773233\\
73	0.000468558109032909\\
74	0.00046111584251689\\
75	0.000453791787207047\\
76	0.000446584065394793\\
77	0.000439490829198608\\
78	0.000432510260092192\\
79	0.000425640568436224\\
80	0.000418880011496552\\
81	0.000412226875714094\\
82	0.00040567941544535\\
83	0.000399235952127586\\
84	0.000392894833861668\\
85	0.000386654434989344\\
86	0.000380513155675392\\
87	0.000374469421498328\\
88	0.000368521683045477\\
89	0.000362668415516978\\
90	0.000356908118333947\\
91	0.000351239314753902\\
92	0.000345660551492004\\
93	0.000340170398348578\\
94	0.0003347674478429\\
95	0.000329450314850328\\
96	0.000324217636250055\\
97	0.000319068070573041\\
98	0.000314000297659528\\
99	0.000309013018319959\\
100	0.00030410495400155\\
};
\addlegendentry{$\alpha = 2^{-6}$}

\addplot [color=mycolor3, dotted, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00593579675413574\\
2	0.00573800516478548\\
3	0.00554680905653767\\
4	0.00536198823902372\\
5	0.00518332988853703\\
6	0.00501062830059067\\
7	0.00484368465085495\\
8	0.00468230676417449\\
9	0.00452630889140175\\
10	0.00437551149376934\\
11	0.00422974258429549\\
12	0.00408883586799147\\
13	0.00395262592600213\\
14	0.00382095606151816\\
15	0.00369367481373236\\
16	0.00357063578237575\\
17	0.00345169745816167\\
18	0.00333672305895007\\
19	0.00322558037141778\\
20	0.00311814159806656\\
21	0.00301428320937229\\
22	0.00291388580091212\\
23	0.00281683395529269\\
24	0.00272301610872417\\
25	0.00263232442207275\\
26	0.00254465465624938\\
27	0.00245990605178263\\
28	0.00237798121243606\\
29	0.00229878599273081\\
30	0.00222222938924517\\
31	0.00214822343556219\\
32	0.00207668310073711\\
33	0.00200752619117664\\
34	0.00194067325580269\\
35	0.0018760474943995\\
36	0.00181357466902932\\
37	0.00175318301841824\\
38	0.00169480317521586\\
39	0.00163836963593935\\
40	0.00158381626037576\\
41	0.00153108004996374\\
42	0.00148010044539665\\
43	0.0014308189070693\\
44	0.00138317884763516\\
45	0.00133712556682115\\
46	0.00129260618842554\\
47	0.00124956959942329\\
48	0.00120796639110599\\
49	0.0011677488021909\\
50	0.00112887066383823\\
51	0.0010912873464983\\
52	0.00105495570854055\\
53	0.00101983404660397\\
54	0.000985882047596862\\
55	0.000953060742310306\\
56	0.000921332460579718\\
57	0.000890660787938401\\
58	0.000861010523729845\\
59	0.000832347640611669\\
60	0.000804639245416805\\
61	0.000777853541317711\\
62	0.000751959791259603\\
63	0.000726928282611124\\
64	0.000702730292996536\\
65	0.000679338057269784\\
66	0.000656725326538647\\
67	0.0006348657082253\\
68	0.000613733929406408\\
69	0.000593305747470696\\
70	0.000573557727622062\\
71	0.000554467215946347\\
72	0.000536012313372606\\
73	0.000518171850509289\\
74	0.000500925363314016\\
75	0.000484253069582088\\
76	0.000468135846211116\\
77	0.000452555207234036\\
78	0.000437493282574743\\
79	0.000422932797522387\\
80	0.000408857052882053\\
81	0.000395249905793513\\
82	0.000382095751186915\\
83	0.000369379503858423\\
84	0.000357086581142095\\
85	0.000345202886161446\\
86	0.000333714791637297\\
87	0.000322609124241662\\
88	0.000311873149462015\\
89	0.000301494556985091\\
90	0.000291461446553134\\
91	0.000281762314305969\\
92	0.000272386092904646\\
93	0.000263322245466515\\
94	0.00025456009223021\\
95	0.000246089588162289\\
96	0.00023790102279731\\
97	0.000229985009081323\\
98	0.000222332472602093\\
99	0.000214934641169863\\
100	0.000207783034749083\\
};
\addlegendentry{$\alpha = 2^{-5}$}

\addplot [color=mycolor4, dotted, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.023743187016543\\
2	0.0218660764051874\\
3	0.0201386701653779\\
4	0.0185487531336809\\
5	0.0170852289101078\\
6	0.0157380227214944\\
7	0.0144977819662503\\
8	0.0133558696596299\\
9	0.0123044531927289\\
10	0.0113363511787802\\
11	0.0104448288874045\\
12	0.00962378700470172\\
13	0.00886769703726999\\
14	0.00817130118623511\\
15	0.00752985642608121\\
16	0.00693906091600007\\
17	0.00639484240099079\\
18	0.00589349821917428\\
19	0.00543167247331363\\
20	0.00500621071957547\\
21	0.00461421933166048\\
22	0.00425307937182797\\
23	0.00392034238982459\\
24	0.00361374677912675\\
25	0.00333124837234362\\
26	0.00307094300563451\\
27	0.00283106317069223\\
28	0.00261001329238111\\
29	0.00240630972134202\\
30	0.00221857137606032\\
31	0.00204555293829388\\
32	0.00188609631665827\\
33	0.00173912268690906\\
34	0.00160366025653415\\
35	0.00147880348657119\\
36	0.00136370995469926\\
37	0.0012576214714092\\
38	0.00115982880760222\\
39	0.00106967439064394\\
40	0.000986566814530513\\
41	0.000909949746120139\\
42	0.000839310098408097\\
43	0.000774186659000329\\
44	0.00071414241323338\\
45	0.000658777156879051\\
46	0.000607731275521152\\
47	0.000560661050952752\\
48	0.000517254424381904\\
49	0.000477231035196283\\
50	0.000440320252945357\\
51	0.000406279415922059\\
52	0.000374888142661819\\
53	0.000345934983275061\\
54	0.000319230810207088\\
55	0.000294601953804409\\
56	0.000271883516089991\\
57	0.000250927972793912\\
58	0.000231598399237647\\
59	0.000213766190140004\\
60	0.000197316245811006\\
61	0.000182140586070499\\
62	0.000168138889060424\\
63	0.000155221321644867\\
64	0.000143302729324437\\
65	0.000132304825677968\\
66	0.000122157464827254\\
67	0.000112793508153313\\
68	0.000104151834153434\\
69	9.61776375962596e-05\\
70	8.88180076783499e-05\\
71	8.20251936165689e-05\\
72	7.57563458213355e-05\\
73	6.99697931649892e-05\\
74	6.46282450970959e-05\\
75	5.9698041350946e-05\\
76	5.51465212310988e-05\\
77	5.09444861917338e-05\\
78	4.70654901638732e-05\\
79	4.34839406019985e-05\\
80	4.01769422392318e-05\\
81	3.71237420886772e-05\\
82	3.43042639030694e-05\\
83	3.17005356525544e-05\\
84	2.92962945412914e-05\\
85	2.70757723424749e-05\\
86	2.50248450085731e-05\\
87	2.31307887405237e-05\\
88	2.1381202261097e-05\\
89	1.97649903760599e-05\\
90	1.82721594033549e-05\\
91	1.68929986841257e-05\\
92	1.56187753070906e-05\\
93	1.44416134974194e-05\\
94	1.33539396092587e-05\\
95	1.23488634830751e-05\\
96	1.1420168529265e-05\\
97	1.05619616836332e-05\\
98	9.76879670803372e-06\\
99	9.03575817786364e-06\\
100	8.35827319876762e-06\\
};
\addlegendentry{$\alpha = 2^{-4}$}

\addplot [color=mycolor5, dotted, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0949727480661718\\
2	0.0706252359473999\\
3	0.0527672586889265\\
4	0.0395862138147309\\
5	0.0298092350639283\\
6	0.0225280614696802\\
7	0.0170868886273345\\
8	0.01300803251742\\
9	0.00994128451269302\\
10	0.00762864404499323\\
11	0.00587933267866558\\
12	0.00455185865338074\\
13	0.0035410207385793\\
14	0.00276843301174425\\
15	0.00217563810895459\\
16	0.00171883638278009\\
17	0.00136525091866672\\
18	0.00109026089273586\\
19	0.000875336151938628\\
20	0.00070650150663573\\
21	0.000573168095538197\\
22	0.000467308823918685\\
23	0.000382811829382054\\
24	0.000315004687815226\\
25	0.000260302389034065\\
26	0.000224198073747048\\
27	0.000195668409666375\\
28	0.00017040336753622\\
29	0.000148128825554175\\
30	0.000128563444405728\\
31	0.000111433489472501\\
32	9.64749304292014e-05\\
33	8.34419940224193e-05\\
34	7.21080930419123e-05\\
35	6.22692242198923e-05\\
36	5.3738727189831e-05\\
37	4.63516542162465e-05\\
38	3.99617467341982e-05\\
39	3.44391868922087e-05\\
40	2.96695639742784e-05\\
41	2.55529182274905e-05\\
42	2.20018459045271e-05\\
43	1.89401163837066e-05\\
44	1.6301385842687e-05\\
45	1.40280189597061e-05\\
46	1.20700220607925e-05\\
47	1.03840860890078e-05\\
48	8.93273403616775e-06\\
49	7.68356610534621e-06\\
50	6.60859426162595e-06\\
51	5.68365811579948e-06\\
52	4.887913706479e-06\\
53	4.20338729866302e-06\\
54	3.61458686887963e-06\\
55	3.10816438252929e-06\\
56	2.67262275718206e-06\\
57	2.29806189893512e-06\\
58	1.9759588622174e-06\\
59	1.6989778077982e-06\\
60	1.46080570225386e-06\\
61	1.25601055564689e-06\\
62	1.07991905395431e-06\\
63	9.28511015873505e-07\\
64	7.98328485391473e-07\\
65	6.86397276728015e-07\\
66	5.90159528924402e-07\\
67	5.07415512888056e-07\\
68	4.36273633416024e-07\\
69	3.75107272301541e-07\\
70	3.22517769888248e-07\\
71	2.7730249315377e-07\\
72	2.38427372896173e-07\\
73	2.05003343380494e-07\\
74	1.76265976460889e-07\\
75	1.5155801345859e-07\\
76	1.30314408684897e-07\\
77	1.12049319408414e-07\\
78	9.63450451149604e-08\\
79	8.28424896383589e-08\\
80	7.1232890897797e-08\\
81	6.12508000596041e-08\\
82	5.26680091434363e-08\\
83	4.52883050553694e-08\\
84	3.8943000156805e-08\\
85	3.34870518219104e-08\\
86	2.8795846619399e-08\\
87	2.47621205662323e-08\\
88	2.12936662544862e-08\\
89	1.83112381606433e-08\\
90	1.57467082746337e-08\\
91	1.35414938494795e-08\\
92	1.16452355200634e-08\\
93	1.00146356506377e-08\\
94	8.61244767680551e-09\\
95	7.40668067632424e-09\\
96	6.36980032345972e-09\\
97	5.47814540452693e-09\\
98	4.7113631076603e-09\\
99	4.05195794200976e-09\\
100	3.48488996377616e-09\\
};
\addlegendentry{$\alpha = 2^{-3}$}

\addplot [color=mycolor6, dotted, mark=star, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.379890992264687\\
2	0.103651875976644\\
3	0.0349059169742555\\
4	0.0147407246827231\\
5	0.00611514402523435\\
6	0.00463316678874841\\
7	0.00269838503239159\\
8	0.00175817754517292\\
9	0.0010928998491773\\
10	0.000694384989230929\\
11	0.000437895762231904\\
12	0.00027766933147878\\
13	0.000176119840880639\\
14	0.000112040233186615\\
15	7.14401241529236e-05\\
16	4.5695857441551e-05\\
17	2.93290453274099e-05\\
18	2.26561186883641e-05\\
19	1.75883290439819e-05\\
20	1.35457006335134e-05\\
21	1.036502921254e-05\\
22	7.88958224400861e-06\\
23	5.97948304549599e-06\\
24	4.51574925058186e-06\\
25	3.40030134937212e-06\\
26	2.55413629129148e-06\\
27	1.91464118045751e-06\\
28	1.43283511318732e-06\\
29	1.07075270486914e-06\\
30	7.99227421062163e-07\\
31	5.95966024800527e-07\\
32	4.44029880098325e-07\\
33	3.3059851053392e-07\\
34	2.46000664992168e-07\\
35	1.82962083164555e-07\\
36	1.36021605531367e-07\\
37	1.01089185079747e-07\\
38	7.51064128866709e-08\\
39	5.57887781121417e-08\\
40	4.14312592633699e-08\\
41	3.07636951212845e-08\\
42	2.28395921023037e-08\\
43	1.69546398730219e-08\\
44	1.25848810487251e-08\\
45	9.34058993379657e-09\\
46	6.93228574267684e-09\\
47	5.14461782574791e-09\\
48	3.81781108121052e-09\\
49	2.83311546928561e-09\\
50	2.10235753506764e-09\\
51	1.56000520721033e-09\\
52	1.15760927702433e-09\\
53	8.58973281101539e-10\\
54	6.37396166059758e-10\\
55	4.72968051546072e-10\\
56	3.50945774870865e-10\\
57	2.60428899399777e-10\\
58	1.93257972114187e-10\\
59	1.43383095023103e-10\\
60	1.06416020646705e-10\\
61	7.89843547818283e-11\\
62	5.85764694959048e-11\\
63	4.34978824828216e-11\\
64	3.22707664467802e-11\\
65	2.39585597610413e-11\\
66	1.77872901923025e-11\\
67	1.31855011432419e-11\\
68	9.77524942744382e-12\\
69	7.28231355427075e-12\\
70	5.36589512903481e-12\\
71	4.01954299962062e-12\\
72	2.96375963827334e-12\\
73	2.22216450692712e-12\\
74	1.62165544512099e-12\\
75	1.20744131471257e-12\\
76	9.05681929567119e-13\\
77	6.69760226789998e-13\\
78	5.09092595936395e-13\\
79	3.66306046147542e-13\\
80	2.88728469619242e-13\\
81	1.87658979206857e-13\\
82	1.60378487920569e-13\\
83	1.07721459919151e-13\\
84	9.12893286811178e-14\\
};
\addlegendentry{$\alpha = 2^{-2}$}

\addplot [color=mycolor7, dotted, mark=star, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	1.51956396905875\\
2	6.45331152511906\\
3	116.716919902758\\
4	202.601133356205\\
5	85.3845237545108\\
6	28.7636038251154\\
7	5.77278624352212\\
8	31.0070323401508\\
9	175.59306467354\\
10	95.2218968238592\\
11	113.135564483426\\
12	128.137913516405\\
13	91.9252173817945\\
14	118.463705050135\\
15	99.3844859689666\\
16	100.801101677171\\
17	102.082323013988\\
18	92.1141935321797\\
19	107.56136690624\\
20	99.2636980657149\\
21	105.582599221099\\
22	105.589279352983\\
23	101.980620703259\\
24	104.89009462149\\
25	102.251133697969\\
26	102.289249690438\\
27	103.675534952933\\
28	102.422746345964\\
29	103.574721366333\\
30	103.550177223117\\
31	102.956359796092\\
32	103.488505263892\\
33	102.988059242241\\
34	103.009111850482\\
35	103.250815334277\\
36	103.023524376422\\
37	103.24016677212\\
38	103.229064919747\\
39	103.12758541788\\
40	103.224443210947\\
41	103.130253828434\\
42	103.137064470557\\
43	103.178430414077\\
44	103.136997735609\\
45	103.17779038002\\
46	103.174301152462\\
47	103.157202305474\\
48	103.174834681464\\
49	103.157196932231\\
50	103.158933573861\\
51	103.165977063783\\
52	103.158478168713\\
53	103.166103118622\\
54	103.165257053712\\
55	103.162357641563\\
56	103.165545630085\\
57	103.162252051001\\
58	103.162657284771\\
59	103.163848560216\\
60	103.162493941405\\
61	103.163915890191\\
62	103.163724109385\\
63	103.163235585582\\
64	103.163810917687\\
65	103.163197402365\\
66	103.163287233928\\
67	103.163487141889\\
68	103.163242905764\\
69	103.163507468074\\
70	103.163465738877\\
71	103.163384121711\\
72	103.163487753479\\
73	103.16337373291\\
74	103.163392980064\\
75	103.163426218393\\
76	103.163382267922\\
77	103.163431381557\\
78	103.163422557468\\
79	103.163409058498\\
80	103.1634276888\\
81	103.16340654484\\
82	103.163410569194\\
83	103.163416034812\\
84	103.163408141504\\
85	103.163417239408\\
86	103.163415412437\\
87	103.163413206925\\
88	103.163416549472\\
89	103.163412636826\\
90	103.163413462883\\
91	103.163414349503\\
92	103.163412934778\\
93	103.163414616587\\
94	103.163414244434\\
95	103.163413889529\\
96	103.163414487993\\
97	103.163413765449\\
98	103.163413932569\\
99	103.163414073949\\
100	103.163413820918\\
};
\addlegendentry{$\alpha = 2^{-1}$}

\addplot [color=mycolor8, dotted, mark=star, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	6.07825587623508\\
2	28.1407773212405\\
3	463.561307505837\\
4	1576.55034644326\\
};
\addlegendentry{$\alpha = 2^{0}$}

\end{axis}
\end{tikzpicture}%


==> fig/LV/fig_lv_iteration_conv3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=.66\textwidth,
height=.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1e-3,
xmax=1,
xminorticks=true,
xlabel={$\alpha \sim \|\xi\|_{L_{\prior{}}^3(\Omega;X)}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={$\|\cdot\|_{C^0([0,1])}$-error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error at iteratively improved referene point},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00781249999999999	6.68711349055228e-05\\
0.015625	0.00084734338718433\\
0.03125	0.00904290673661537\\
0.0625	0.049909841341203\\
0.125	0.149970643807502\\
0.25	0.179349593463464\\
};
\addlegendentry{$\mean_{\posterior{}}[x_\xi] - x^{(100)}$}

\addplot [color=black, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
0.00781249999999999	4.76837158203125e-07\\
0.015625	3.814697265625e-06\\
0.03125	3.0517578125e-05\\
0.0625	0.000244140625\\
0.125	0.001953125\\
0.25	0.015625\\
0.5	0.125\\
1	1\\
};
\addlegendentry{$\LandauO(t^3)$}

\end{axis}
\end{tikzpicture}%


==> fig/LV/sample/fig_BB.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=.3\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 0.25, .5, .75, 1},
xlabel={$t$},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Brownian bridge $\xi$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dotted, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
1	0\\
};

\addplot [color=mycolor1, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.00099999999999989	-0.00600298615540695\\
0.002	-0.0113929607853696\\
0.00299999999999989	-0.0156109112807585\\
0.004	-0.0182010033372717\\
0.00499999999999989	-0.0188505607609202\\
0.00600000000000001	-0.0174173038601813\\
0.0069999999999999	-0.0139414639399644\\
0.00800000000000001	-0.00864176459459398\\
0.0089999999999999	-0.00189572060726073\\
0.01	0.00579388237734713\\
0.0109999999999999	0.0138432295162008\\
0.012	0.0216383977763703\\
0.0129999999999999	0.0285883464233045\\
0.014	0.0341752257717982\\
0.0149999999999999	0.0379975485656767\\
0.016	0.0398024705589708\\
0.0169999999999999	0.0395044676530782\\
0.018	0.0371889770349587\\
0.0189999999999999	0.0331009681098071\\
0.02	0.0276197942439875\\
0.0209999999999999	0.0212229191011037\\
0.022	0.0144420965455045\\
0.0229999999999999	0.00781622056587428\\
0.024	0.001845294663678\\
0.0249999999999999	-0.00305021954970996\\
0.026	-0.00656100529900616\\
0.0269999999999999	-0.00850870743413634\\
0.028	-0.00885240621573935\\
0.0289999999999999	-0.00768150651101474\\
0.03	-0.00519612345895548\\
0.0309999999999999	-0.00167724868988262\\
0.032	0.00255005028410737\\
0.0329999999999999	0.00715650267705392\\
0.034	0.0118474283793519\\
0.0349999999999999	0.0163964558234502\\
0.036	0.0206707118100278\\
0.0369999999999999	0.0246449144668244\\
0.038	0.0284029342433616\\
0.0389999999999999	0.0321266610746878\\
0.04	0.0360733041235313\\
0.0409999999999999	0.040543428012076\\
0.042	0.0458429811006249\\
0.0429999999999999	0.0522432038990808\\
0.044	0.0599425566593905\\
0.0449999999999999	0.0690346490012745\\
0.046	0.0794856048514536\\
0.0469999999999999	0.0911234049252165\\
0.048	0.103640601544073\\
0.0489999999999999	0.116610506946276\\
0.05	0.129515641139091\\
0.0509999999999999	0.141786016082629\\
0.052	0.152843847250762\\
0.0529999999999999	0.162150618042652\\
0.054	0.16925214338918\\
0.0549999999999999	0.173817415596748\\
0.056	0.175667557506836\\
0.0569999999999999	0.174792105880296\\
0.0580000000000001	0.171351017510554\\
0.0589999999999999	0.165662121303131\\
0.0600000000000001	0.158175104683744\\
0.0609999999999999	0.149434391419197\\
0.0620000000000001	0.14003431793622\\
0.0629999999999999	0.130570744443698\\
0.0640000000000001	0.121593573714504\\
0.0649999999999999	0.113564559633781\\
0.0660000000000001	0.106824275767987\\
0.0669999999999999	0.101571227969465\\
0.0680000000000001	0.0978549174585697\\
0.069	0.0955833036296612\\
0.0700000000000001	0.0945437089024066\\
0.071	0.0944348870751337\\
0.0720000000000001	0.0949068705691107\\
0.073	0.0956044299825773\\
0.0740000000000001	0.0962096007273894\\
0.075	0.0964787974789596\\
0.0760000000000001	0.0962705467275988\\
0.077	0.0955607772255533\\
0.0780000000000001	0.0944438349608394\\
0.079	0.093118819279548\\
0.0800000000000001	0.0918623346589611\\
0.081	0.0909901746294053\\
0.0820000000000001	0.0908116616814394\\
0.083	0.0915812391004753\\
0.0840000000000001	0.0934523567917194\\
0.085	0.0964386613287003\\
0.0860000000000001	0.100386982928431\\
0.087	0.104965646648569\\
0.0880000000000001	0.109670302333576\\
0.089	0.113847884030092\\
0.0900000000000001	0.116737616579108\\
0.091	0.117526339440022\\
0.0920000000000001	0.115413968708661\\
0.093	0.109683805460785\\
0.0940000000000001	0.099771731333588\\
0.095	0.0853281812563709\\
0.0960000000000001	0.0662671733751854\\
0.097	0.042797583875593\\
0.0980000000000001	0.0154332090193832\\
0.099	-0.0150201534120771\\
0.1	-0.0475004890994439\\
0.101	-0.0807461924294937\\
0.102	-0.113369730453404\\
0.103	-0.143943061528716\\
0.104	-0.171088466963348\\
0.105	-0.193567916798123\\
0.106	-0.210364124782464\\
0.107	-0.220747053525701\\
0.108	-0.224320759657778\\
0.109	-0.221047025728569\\
0.11	-0.211244078148477\\
0.111	-0.195560680539319\\
0.112	-0.174927849398468\\
0.113	-0.15049219714755\\
0.114	-0.123536317528613\\
0.115	-0.0953925720402471\\
0.116	-0.0673570371132561\\
0.117	-0.0406102013492962\\
0.118	-0.0161502818926647\\
0.119	0.00525617168061432\\
0.12	0.0231032878168262\\
0.121	0.0371531973228809\\
0.122	0.0474222357961798\\
0.123	0.054148355702335\\
0.124	0.0577435962516784\\
0.125	0.0587365961178614\\
0.126	0.057710798078503\\
0.127	0.0552441364555611\\
0.128	0.0518556161253241\\
0.129	0.0479633314908039\\
0.13	0.0438572233981434\\
0.131	0.0396883538341366\\
0.132	0.0354748371746463\\
0.133	0.0311229565848457\\
0.134	0.026460563540613\\
0.135	0.0212787372203211\\
0.136	0.0153769680865483\\
0.137	0.00860688640390461\\
0.138	0.000909797359229358\\
0.139	-0.00765601990123765\\
0.14	-0.0169012135653528\\
0.141	-0.0265060708119218\\
0.142	-0.0360361516683354\\
0.143	-0.0449714588087773\\
0.144	-0.0527464018456028\\
0.145	-0.0587967306083903\\
0.146	-0.0626089007234654\\
0.147	-0.0637670624417652\\
0.148	-0.0619930543058651\\
0.149	-0.0571754173210042\\
0.15	-0.0493844615256691\\
0.151	-0.0388717182176868\\
0.152	-0.0260535740495216\\
0.153	-0.0114803693976397\\
0.154	0.00420638735531398\\
0.155	0.0203249146069102\\
0.156	0.0362076144305765\\
0.157	0.0512541965909949\\
0.158	0.0649786832429227\\
0.159	0.0770460629297138\\
0.16	0.0872953122396098\\
0.161	0.0957467592817784\\
0.162	0.102593207887403\\
0.163	0.108175740455539\\
0.164	0.112946530991334\\
0.165	0.117422196472462\\
0.166	0.12213208280617\\
0.167	0.127566340441784\\
0.168	0.134128651358598\\
0.169	0.142098022817336\\
0.17	0.151603205142804\\
0.171	0.162612100296281\\
0.172	0.174937115341497\\
0.173	0.188255910992814\\
0.174	0.202145539693477\\
0.175	0.216126695222481\\
0.176	0.229713825013335\\
0.177	0.242466277855888\\
0.178	0.254035528094945\\
0.179	0.264203846445066\\
0.18	0.272910548419889\\
0.181	0.280263075764394\\
0.182	0.286531552399707\\
0.183	0.292126978349812\\
0.184	0.297564744408588\\
0.185	0.30341652842892\\
0.186	0.310254745201717\\
0.187	0.31859446413121\\
0.188	0.328838013779651\\
0.189	0.341227330792087\\
0.19	0.355808495710664\\
0.191	0.372411883547887\\
0.192	0.390650032384458\\
0.193	0.409933816075587\\
0.194	0.42950593184307\\
0.195	0.44848921947559\\
0.196	0.465946047820015\\
0.197	0.480944048579113\\
0.198	0.492622930104566\\
0.199	0.500257011187313\\
0.2	0.503308482495555\\
0.201	0.501467196134344\\
0.202	0.494673929212968\\
0.203	0.483125462070318\\
0.204	0.467261331521936\\
0.205	0.447733629907178\\
0.206	0.425362589849317\\
0.207	0.401081804586305\\
0.208	0.375877691080107\\
0.209	0.350728147091439\\
0.21	0.326545260966944\\
0.211	0.304126420349764\\
0.212	0.284117287146868\\
0.213	0.266988946746084\\
0.214	0.253030209508609\\
0.215	0.242354665506033\\
0.216	0.234920795167668\\
0.217	0.230562335617434\\
0.218	0.229025291962738\\
0.219	0.230007533269762\\
0.22	0.233196858757095\\
0.221	0.23830375816384\\
0.222	0.245085782228039\\
0.223	0.253361413295252\\
0.224	0.263012485359752\\
0.225	0.273975434165657\\
0.226	0.286222842575788\\
0.227	0.299737770890481\\
0.228	0.314484128705723\\
0.229	0.330376781619474\\
0.23	0.347255151446968\\
0.231	0.364863756519811\\
0.232	0.382842478581535\\
0.233	0.40072839690419\\
0.234	0.417969887543802\\
0.235	0.433952453720249\\
0.236	0.448034548384086\\
0.237	0.459590586291046\\
0.238	0.468057521966907\\
0.239	0.472980871565112\\
0.24	0.474055931371732\\
0.241	0.471160210342815\\
0.242	0.464373729904941\\
0.243	0.45398479885937\\
0.244	0.440480063023945\\
0.245	0.424518954787377\\
0.246	0.406894010957615\\
0.247	0.388479769766442\\
0.248	0.370173989453655\\
0.249	0.352835659267053\\
0.25	0.337224632859115\\
0.251	0.323947669743357\\
0.252	0.313415223408182\\
0.253	0.305812500404557\\
0.254	0.301087200428653\\
0.255	0.298955026089343\\
0.256	0.298922633324503\\
0.257	0.300326298016282\\
0.258	0.302383317792603\\
0.259	0.304252154689908\\
0.26	0.305096637709205\\
0.261	0.30414923980402\\
0.262	0.300768544547577\\
0.263	0.294486512601358\\
0.264	0.285042003298552\\
0.265	0.272398129564224\\
0.266	0.256742330132476\\
0.267	0.238469422686309\\
0.268	0.218149241559287\\
0.269	0.196481655336383\\
0.27	0.174242708343179\\
0.271	0.152226262498243\\
0.272	0.131185786526596\\
0.273	0.111780832914951\\
0.274	0.0945322753196334\\
0.275	0.0797895957710557\\
0.276	0.0677124821624282\\
0.277	0.0582678108281536\\
0.278	0.0512418458384645\\
0.279	0.0462662874739062\\
0.28	0.0428557424540195\\
0.281	0.0404533492025916\\
0.282	0.0384807338352158\\
0.283	0.0363882331142427\\
0.284	0.033701408937179\\
0.285	0.030060277850751\\
0.286	0.0252483470139255\\
0.287	0.0192094231939715\\
0.288	0.0120511676075841\\
0.289	0.00403542292383419\\
0.29	-0.00444364477002424\\
0.291	-0.0128916447133616\\
0.292	-0.0207536355740017\\
0.293	-0.0274582174261828\\
0.294	-0.0324626490622966\\
0.295	-0.0352956267607414\\
0.296	-0.0355946387503259\\
0.297	-0.0331353042504325\\
0.298	-0.0278507692199554\\
0.299	-0.019840004647133\\
0.3	-0.00936467419114217\\
0.301	0.00316495657451621\\
0.302	0.0172138646863214\\
0.303	0.0321540521855155\\
0.304	0.0473019958555003\\
0.305	0.0619592169812953\\
0.306	0.0754533312905616\\
0.307	0.0871770234812181\\
0.308	0.0966226322202053\\
0.309	0.103410401398285\\
0.31	0.107308916895035\\
0.311	0.108246767653573\\
0.312	0.106315008573731\\
0.313	0.101760527032275\\
0.314	0.0949708965788649\\
0.315	0.0864517190904415\\
0.316	0.0767977961038429\\
0.317	0.0666597237344031\\
0.318	0.056707671969336\\
0.319	0.0475941911651867\\
0.32	0.0399178922025871\\
0.321	0.0341897793140262\\
0.322	0.0308038836096856\\
0.323	0.03001365757731\\
0.324	0.0319153520432163\\
0.325	0.0364393120560838\\
0.326	0.0433498014054561\\
0.327	0.0522536021953135\\
0.328	0.0626172430304281\\
0.329	0.0737922967656595\\
0.33	0.0850477699015426\\
0.331	0.0956081980833261\\
0.332	0.104695687055714\\
0.333	0.11157382001329\\
0.334	0.115591116093767\\
0.335	0.116221595586166\\
0.336	0.113100006881411\\
0.337	0.106049414113119\\
0.338	0.0950991404288022\\
0.339	0.0804915072616086\\
0.34	0.0626763906549712\\
0.341	0.0422933055084891\\
0.342	0.0201414902012416\\
0.343	-0.00286074939048353\\
0.344	-0.0257254193037235\\
0.345	-0.0474502495925206\\
0.346	-0.0670769141089846\\
0.347	-0.0837484864734437\\
0.348	-0.0967624399939313\\
0.349	-0.105615627644343\\
0.35	-0.11003806153783\\
0.351	-0.110012936323681\\
0.352	-0.105781174905644\\
0.353	-0.0978297672043784\\
0.354	-0.0868642578296686\\
0.355	-0.0737668404739373\\
0.356	-0.059542554634411\\
0.357	-0.0452569742525477\\
0.358	-0.031969456064431\\
0.359	-0.0206664196914852\\
0.36	-0.0121992225324388\\
0.361	-0.00723095391035078\\
0.362	-0.00619591316840129\\
0.363	-0.00927468906013074\\
0.364	-0.0163866796073837\\
0.365	-0.0272006587356712\\
0.366	-0.0411626984286144\\
0.367	-0.0575394899178241\\
0.368	-0.0754739711107255\\
0.369	-0.0940492484665503\\
0.37	-0.11235617292413\\
0.371	-0.129559642891084\\
0.372	-0.144958788443313\\
0.373	-0.158036637123474\\
0.374	-0.168495641891436\\
0.375	-0.17627650827046\\
0.376	-0.181559010819747\\
0.377	-0.184744843020428\\
0.378	-0.186423895262354\\
0.379	-0.187326598397072\\
0.38	-0.188266008916857\\
0.381	-0.190074065720758\\
0.382	-0.193536859482946\\
0.383	-0.199333792768189\\
0.384	-0.207985170775407\\
0.385	-0.21981207720411\\
0.386	-0.234911412948009\\
0.387	-0.25314778575653\\
0.388	-0.274162631810373\\
0.389	-0.297399629239579\\
0.39	-0.322144233200728\\
0.391	-0.347574118328127\\
0.392	-0.372816537416075\\
0.393	-0.397008153035413\\
0.394	-0.419352802588072\\
0.395	-0.439172919104343\\
0.396	-0.455950922955162\\
0.397	-0.469357770192987\\
0.398	-0.479266916291003\\
0.399	-0.485753139152977\\
0.4	-0.489076864303786\\
0.401	-0.489655750612159\\
0.402	-0.48802623787412\\
0.403	-0.48479845515472\\
0.404	-0.480608289765773\\
0.405	-0.476070495659533\\
0.406	-0.471736478757149\\
0.407	-0.468059863993626\\
0.408	-0.465372177214447\\
0.409	-0.46387003606645\\
0.41	-0.463614221813252\\
0.411	-0.464539987850898\\
0.412	-0.466477037284476\\
0.413	-0.469176847933195\\
0.414	-0.472344498808572\\
0.415	-0.47567189636024\\
0.416	-0.478869326173723\\
0.417	-0.481692555740829\\
0.418	-0.4839632520336\\
0.419	-0.485581199187908\\
0.42	-0.486527636776752\\
0.421	-0.486859909342444\\
0.422	-0.486698442884678\\
0.423	-0.48620776926859\\
0.424	-0.485573842590633\\
0.425	-0.484980187581224\\
0.426	-0.484585465688933\\
0.427	-0.484504839386538\\
0.428	-0.484797082276961\\
0.429	-0.485458765278665\\
0.43	-0.486426107635931\\
0.431	-0.487584286823915\\
0.432	-0.488783229159555\\
0.433	-0.489858226219752\\
0.434	-0.49065320508252\\
0.435	-0.491044172174692\\
0.436	-0.490960281085249\\
0.437	-0.490400152077689\\
0.438	-0.489441480524836\\
0.439	-0.488242577057669\\
0.44	-0.487035229700583\\
0.441	-0.486109100207865\\
0.442	-0.485788688507208\\
0.443	-0.486404645290784\\
0.444	-0.48826181420151\\
0.445	-0.491606784891024\\
0.446	-0.496597897052197\\
0.447	-0.503280534930573\\
0.448	-0.511570196111587\\
0.449	-0.521245234362023\\
0.45	-0.531950411036148\\
0.451	-0.543211506373996\\
0.452	-0.554460315121649\\
0.453	-0.565068459000633\\
0.454	-0.574387668113352\\
0.455	-0.581793582055527\\
0.456	-0.586729752361236\\
0.457	-0.588748424801444\\
0.458	-0.587544854764693\\
0.459	-0.582982350099742\\
0.46	-0.575105909805282\\
0.461	-0.564143180796008\\
0.462	-0.550492420638047\\
0.463	-0.53469815427126\\
0.464	-0.517416167044336\\
0.465	-0.499370308316098\\
0.466	-0.481304222851307\\
0.467	-0.463931530089893\\
0.468	-0.447888102412318\\
0.469	-0.433689943011545\\
0.47	-0.421699744710946\\
0.471	-0.412104557136529\\
0.472	-0.404906153487177\\
0.473	-0.39992473606804\\
0.474	-0.396815626471753\\
0.475	-0.395097628814418\\
0.476	-0.394190905874592\\
0.477	-0.393461531815687\\
0.478	-0.392269430360322\\
0.479	-0.390016204694913\\
0.48	-0.386189425725977\\
0.481	-0.380400258757694\\
0.482	-0.372411846115742\\
0.483	-0.3621565791199\\
0.484	-0.349741229055951\\
0.485	-0.335439797796019\\
0.486	-0.319674826625912\\
0.487	-0.302988701947454\\
0.488	-0.286007162167178\\
0.489	-0.269397696737418\\
0.49	-0.253825806581961\\
0.491	-0.239912152403671\\
0.492	-0.228193458077694\\
0.493	-0.219089680887804\\
0.494	-0.212879442838384\\
0.495	-0.209685082148072\\
0.496	-0.209467982269632\\
0.497	-0.21203412062209\\
0.498	-0.217049102013323\\
0.499	-0.224061348158846\\
0.5	-0.232531641687436\\
0.501	-0.241866896505767\\
0.502	-0.251455860114983\\
0.503	-0.260704448798055\\
0.504	-0.269068563313027\\
0.505	-0.276082510673511\\
0.506	-0.281381538942986\\
0.507	-0.284717443888681\\
0.508	-0.285966693841706\\
0.509	-0.2851310077616\\
0.51	-0.282330779854735\\
0.511	-0.277792145614706\\
0.512	-0.271828808575207\\
0.513	-0.264819981112222\\
0.514	-0.257185930103625\\
0.515	-0.249362659581582\\
0.516	-0.241777213872354\\
0.517	-0.234824956849929\\
0.518	-0.228849989813832\\
0.519	-0.224129628026877\\
0.52	-0.2208635807024\\
0.521	-0.219168187490413\\
0.522	-0.219075771495617\\
0.523	-0.220538888237803\\
0.524	-0.223438993614242\\
0.525	-0.227598831865899\\
0.526	-0.232797665002784\\
0.527	-0.238788334611321\\
0.528	-0.245315070292195\\
0.529	-0.252130939320406\\
0.53	-0.259013870822214\\
0.531	-0.265780284118799\\
0.532	-0.272295501838506\\
0.533	-0.278480328247438\\
0.534	-0.284313413419513\\
0.535	-0.289829292855202\\
0.536	-0.295112275691463\\
0.537	-0.300286636149997\\
0.538	-0.305503824248316\\
0.539	-0.310927634505967\\
0.54	-0.316718437757554\\
0.541	-0.323017675939123\\
0.542	-0.329933831413917\\
0.543	-0.337531004854873\\
0.544	-0.345821069041042\\
0.545	-0.354760117274377\\
0.546	-0.364249608696763\\
0.547	-0.374142249372233\\
0.548	-0.384252263794288\\
0.549	-0.394369336326792\\
0.55	-0.404275167222336\\
0.551	-0.41376132332554\\
0.552	-0.422646895517478\\
0.553	-0.430794423102562\\
0.554	-0.438122620766366\\
0.555	-0.444614647333454\\
0.556	-0.450320977261178\\
0.557	-0.455356354759001\\
0.558	-0.459890796116473\\
0.559	-0.464135120187837\\
0.56	-0.468321987278872\\
0.561	-0.472683868990637\\
0.562	-0.477429714587737\\
0.563	-0.482722288263217\\
0.564	-0.488658201170924\\
0.565	-0.495252539736154\\
0.566	-0.502429699284342\\
0.567	-0.510021586066564\\
0.568	-0.517773782085203\\
0.569	-0.525359618652337\\
0.57	-0.532401428228097\\
0.571	-0.538497596507831\\
0.572	-0.543253474782407\\
0.573	-0.546313788267459\\
0.574	-0.547393931785938\\
0.575	-0.546307508625278\\
0.576	-0.542987653582495\\
0.577	-0.537500080732033\\
0.578	-0.530046385284508\\
0.579	-0.520956864899213\\
0.58	-0.510672952693374\\
0.581	-0.499720205898479\\
0.582	-0.488673600149885\\
0.583	-0.478117570724289\\
0.584	-0.468603757052005\\
0.585	-0.460609696849396\\
0.586	-0.454501750044709\\
0.587	-0.450505299760782\\
0.588	-0.448684789548658\\
0.589	-0.448935446147568\\
0.59	-0.450987658048538\\
0.591	-0.454424000287455\\
0.592	-0.458707893448618\\
0.593	-0.463221941708302\\
0.594	-0.467313189550141\\
0.595	-0.470341938257525\\
0.596	-0.471730424212704\\
0.597	-0.471007613509861\\
0.598	-0.467846619790572\\
0.599	-0.462091788098132\\
0.6	-0.453773266706378\\
0.601	-0.443107850386955\\
0.602	-0.430485945689154\\
0.603	-0.416445595238621\\
0.604	-0.401635515177643\\
0.605	-0.386769964126709\\
0.606	-0.372578902078956\\
0.607	-0.359757260363069\\
0.608	-0.348917199013046\\
0.609	-0.340546970884903\\
0.61	-0.3349794640083\\
0.611	-0.332372700600991\\
0.612	-0.332703599033649\\
0.613	-0.335775234839737\\
0.614	-0.341236757675231\\
0.615	-0.348614122459499\\
0.616	-0.35734895712835\\
0.617	-0.366842284706031\\
0.618	-0.376499492030341\\
0.619	-0.385772915746561\\
0.62	-0.394198696481473\\
0.621	-0.401425107115176\\
0.622	-0.407230340316451\\
0.623	-0.411528674855957\\
0.624	-0.41436494794052\\
0.625	-0.415898254774558\\
0.626	-0.416376691762201\\
0.627	-0.416105680731283\\
0.628	-0.415412898777068\\
0.629	-0.41461305327725\\
0.63	-0.413975669957713\\
0.631	-0.413698714385973\\
0.632	-0.413890278681606\\
0.633	-0.414559790954886\\
0.634	-0.415619315971307\\
0.635	-0.416894591895527\\
0.636	-0.418144571791297\\
0.637	-0.419087486675011\\
0.638	-0.41943088418257\\
0.639	-0.418902770579187\\
0.64	-0.417280919638759\\
0.641	-0.414417611999365\\
0.642	-0.410257511653661\\
0.643	-0.404847029662845\\
0.644	-0.398334309158434\\
0.645	-0.390959818681529\\
0.646	-0.383038386170382\\
0.647	-0.374934268399731\\
0.648	-0.367031463693695\\
0.649	-0.35970188672901\\
0.65	-0.353274199302757\\
0.651	-0.348006017533286\\
0.652	-0.344061903766011\\
0.653	-0.341499031150018\\
0.654	-0.340261729089198\\
0.655	-0.340185340574583\\
0.656	-0.341009017443304\\
0.657	-0.342396317891577\\
0.658	-0.343961818113929\\
0.659	-0.345301462006741\\
0.66	-0.34602408924998\\
0.661	-0.345781523842225\\
0.662	-0.344294773163055\\
0.663	-0.341374262825825\\
0.664	-0.336932578109563\\
0.665	-0.330988847602511\\
0.666	-0.323664628494859\\
0.667	-0.315171871583505\\
0.668	-0.305794195335827\\
0.669	-0.2958632275722\\
0.67	-0.285732137821443\\
0.671	-0.275748656071567\\
0.672	-0.266229844886856\\
0.673	-0.257440669969792\\
0.674	-0.249578024111843\\
0.675	-0.242761339921477\\
0.676	-0.237030326620676\\
0.677	-0.232349739861695\\
0.678	-0.228620495679226\\
0.679	-0.225695920708232\\
0.68	-0.223401532338936\\
0.681	-0.22155649420459\\
0.682	-0.219994809807132\\
0.683	-0.218584400746034\\
0.684	-0.217242452147063\\
0.685	-0.215945770220327\\
0.686	-0.214735349545145\\
0.687	-0.213714848841863\\
0.688	-0.213043179811354\\
0.689	-0.212921882221397\\
0.69	-0.213578353429964\\
0.691	-0.215246293959552\\
0.692	-0.218144904858688\\
0.693	-0.222458420828354\\
0.694	-0.228317489784658\\
0.695	-0.235783728699017\\
0.696	-0.244838518892292\\
0.697	-0.25537677822942\\
0.698	-0.267206091871299\\
0.699	-0.280051225829008\\
0.7	-0.293563713923078\\
0.701	-0.307335919296054\\
0.702	-0.320918740589348\\
0.703	-0.333841967878043\\
0.704	-0.345636195755913\\
0.705	-0.355855166538686\\
0.706	-0.364097437482866\\
0.707	-0.370026332096862\\
0.708	-0.373387236492239\\
0.709	-0.37402142778216\\
0.71	-0.371875765441257\\
0.711	-0.367007733689982\\
0.712	-0.359585491463175\\
0.713	-0.349882766595893\\
0.714	-0.338268623805272\\
0.715	-0.325192342875951\\
0.716	-0.31116386345812\\
0.717	-0.29673048234288\\
0.718	-0.282450720346303\\
0.719	-0.268866497080234\\
0.72	-0.256474947005515\\
0.721	-0.245701360385553\\
0.722	-0.236874817939099\\
0.723	-0.230208088899603\\
0.724	-0.225783262996144\\
0.725	-0.223544377659743\\
0.726	-0.223297980741822\\
0.727	-0.224722144188472\\
0.728	-0.227383933983426\\
0.729	-0.230764775113287\\
0.73	-0.234292565143771\\
0.731	-0.237378830565707\\
0.732	-0.239458733839586\\
0.733	-0.240031372551621\\
0.734	-0.238697606447462\\
0.735	-0.235192634801845\\
0.736	-0.229410743594984\\
0.737	-0.221420050927788\\
0.738	-0.211465683722922\\
0.739	-0.199960584784105\\
0.74	-0.187464026165817\\
0.741	-0.17464882893034\\
0.742	-0.162259188759026\\
0.743	-0.151061806952181\\
0.744	-0.141793656270317\\
0.745	-0.135110110196102\\
0.746	-0.131537287956974\\
0.747	-0.131432292314335\\
0.748	-0.134954542983465\\
0.749	-0.142050661096185\\
0.75	-0.152454389073902\\
0.751	-0.165701906395703\\
0.752	-0.18116171162039\\
0.753	-0.198077080270636\\
0.754	-0.215618073550866\\
0.755	-0.232939253894096\\
0.756	-0.249238734371651\\
0.757	-0.263814002264066\\
0.758	-0.276110137400109\\
0.759	-0.285756587633484\\
0.76	-0.292589530605637\\
0.761	-0.296657977708024\\
0.762	-0.298213074121554\\
0.763	-0.297681412488253\\
0.764	-0.29562449368974\\
0.765	-0.292687624554893\\
0.766	-0.28954243867313\\
0.767	-0.286827782784186\\
0.768	-0.285093875119049\\
0.769	-0.284754394084841\\
0.77	-0.286050511477108\\
0.771	-0.289029894050008\\
0.772	-0.293542441513473\\
0.773	-0.299253112700913\\
0.774	-0.305670734933573\\
0.775	-0.312190319718221\\
0.776	-0.318145240230395\\
0.777	-0.322864765549484\\
0.778	-0.325731970683862\\
0.779	-0.326236994667248\\
0.78	-0.324021008973306\\
0.781	-0.318907054586062\\
0.782	-0.310915041805013\\
0.783	-0.300259585384883\\
0.784	-0.287330849879276\\
0.785	-0.272660075170807\\
0.786	-0.256872808800361\\
0.787	-0.240633969702159\\
0.788	-0.224589609046264\\
0.789	-0.209310550577645\\
0.79	-0.195242954574893\\
0.791	-0.182670265718841\\
0.792	-0.171690024524037\\
0.793	-0.162207728616854\\
0.794	-0.153948436193524\\
0.795	-0.146485239908538\\
0.796	-0.139282242514308\\
0.797	-0.131748367783605\\
0.798	-0.123297356565387\\
0.799	-0.113408715944649\\
0.8	-0.101684261947584\\
0.801	-0.0878952357007947\\
0.802	-0.072015750941772\\
0.803	-0.0542394801365418\\
0.804	-0.0349779072664926\\
0.805	-0.0148400437404854\\
0.806	0.00540491694207601\\
0.807	0.0248790778278525\\
0.808	0.0426573232320748\\
0.809	0.0578338397441074\\
0.81	0.0695882896639832\\
0.811	0.077246301325322\\
0.812	0.0803294443227403\\
0.813	0.0785907692667791\\
0.814	0.0720332284208796\\
0.815	0.0609097444161208\\
0.816	0.0457052301728267\\
0.817	0.0271023488413076\\
0.818	0.00593410852685672\\
0.819	-0.016872599242544\\
0.82	-0.0403577705521037\\
0.821	-0.0635884113473539\\
0.822	-0.0857132782176235\\
0.823	-0.106008139155195\\
0.824	-0.123908433138033\\
0.825	-0.139027432678678\\
0.826	-0.151159370106078\\
0.827	-0.160268349528065\\
0.828	-0.166465106958147\\
0.829	-0.16997468890056\\
0.83	-0.171098806058871\\
0.831	-0.170176926419406\\
0.832	-0.167550079805306\\
0.833	-0.163530871129657\\
0.834	-0.158382395048329\\
0.835	-0.152307694277403\\
0.836	-0.145450213781807\\
0.837	-0.137904491944704\\
0.838	-0.129735217234783\\
0.839	-0.121001873932043\\
0.84	-0.11178559153077\\
0.841	-0.102214558797572\\
0.842	-0.0924844897542905\\
0.843	-0.0828711227888317\\
0.844	-0.0737325476871811\\
0.845	-0.0655002095566539\\
0.846	-0.0586586307617882\\
0.847	-0.0537151057327248\\
0.848	-0.0511617397371547\\
0.849	-0.0514331109564001\\
0.85	-0.0548634441392768\\
0.851	-0.061647430254941\\
0.852	-0.0718086804347551\\
0.853	-0.0851792714908823\\
0.854	-0.101392968196593\\
0.855	-0.119893570497819\\
0.856	-0.139958533514477\\
0.857	-0.160736662257617\\
0.858	-0.181297414282956\\
0.859	-0.200688268670636\\
0.86	-0.21799583840433\\
0.861	-0.232405988818003\\
0.862	-0.243258217639678\\
0.863	-0.250089955856085\\
0.864	-0.252667229590295\\
0.865	-0.250999213822456\\
0.866	-0.245335513655829\\
0.867	-0.236146413423968\\
0.868	-0.224087715136825\\
0.869	-0.209953025079465\\
0.87	-0.194617333851721\\
0.871	-0.178976386965107\\
0.872	-0.163886607058746\\
0.873	-0.150110186747214\\
0.874	-0.138269441372921\\
0.875	-0.128813646150566\\
0.876	-0.12200046414472\\
0.877	-0.117892803298554\\
0.878	-0.116370637013465\\
0.879	-0.117156099189301\\
0.88	-0.119849127140895\\
0.881	-0.123970161169417\\
0.882	-0.129005977717091\\
0.883	-0.134454662067243\\
0.884	-0.139866010785297\\
0.885	-0.144874255321314\\
0.886	-0.149220849970509\\
0.887	-0.152766081926738\\
0.888	-0.155489338111781\\
0.889	-0.15747889972036\\
0.89	-0.15891303503773\\
0.891	-0.160034844291379\\
0.892	-0.161123720793385\\
0.893	-0.162466402479059\\
0.894	-0.164330399610178\\
0.895	-0.166942129765532\\
0.896	-0.170471427730635\\
0.897	-0.175023302213325\\
0.898	-0.180636971265317\\
0.899	-0.187291413701854\\
0.9	-0.194916007326984\\
0.901	-0.203404353517253\\
0.902	-0.212629156632379\\
0.903	-0.222456054217922\\
0.904	-0.232754570328328\\
0.905	-0.243404852992135\\
0.906	-0.254299498559228\\
0.907	-0.26534048472832\\
0.908	-0.276431946462345\\
0.909	-0.287470151405668\\
0.91	-0.298332489995375\\
0.911	-0.308867533860444\\
0.912	-0.31888820163631\\
0.913	-0.328169798730894\\
0.914	-0.33645419000644\\
0.915	-0.343460671369752\\
0.916	-0.348903299176096\\
0.917	-0.352513601088448\\
0.918	-0.354066820503377\\
0.919	-0.353409227272933\\
0.92	-0.350483635837522\\
0.921	-0.345350162659394\\
0.922	-0.338199455375535\\
0.923	-0.329356132827798\\
0.924	-0.319270952985601\\
0.925	-0.308501210618182\\
0.926	-0.297679970681517\\
0.927	-0.287475863396969\\
0.928	-0.278546193595585\\
0.929	-0.271486945338326\\
0.93	-0.266783803288501\\
0.931	-0.264768499120098\\
0.932	-0.265584589925503\\
0.933	-0.269166187170945\\
0.934	-0.275232216769533\\
0.935	-0.2832975748811\\
0.936	-0.292701150003255\\
0.937	-0.302649229464599\\
0.938	-0.312271426432049\\
0.939	-0.320685078363667\\
0.94	-0.327063191637884\\
0.941	-0.330700527200187\\
0.942	-0.331072392445116\\
0.943	-0.327881140144672\\
0.944	-0.321086249835539\\
0.945	-0.310915114897649\\
0.946	-0.297853179438969\\
0.947	-0.282613736940209\\
0.948	-0.266089376242908\\
0.949	-0.249288596052851\\
0.95	-0.233262372956911\\
0.951	-0.219026348409163\\
0.952	-0.207484717867016\\
0.953	-0.199361820442524\\
0.954	-0.195146843646458\\
0.955	-0.195056021942767\\
0.956	-0.1990153062034\\
0.957	-0.206664832001813\\
0.958	-0.21738475784388\\
0.959	-0.23034032904202\\
0.96	-0.244542494288559\\
0.961	-0.258919188745912\\
0.962	-0.272391600396209\\
0.963	-0.283949419550114\\
0.964	-0.292719256732083\\
0.965	-0.298021079760985\\
0.966	-0.299408603319034\\
0.967	-0.29669096467744\\
0.968	-0.28993461211881\\
0.969	-0.279445977550273\\
0.97	-0.265737059087428\\
0.971	-0.249477370678373\\
0.972	-0.231436713899412\\
0.973	-0.212423813300007\\
0.974	-0.193225990709816\\
0.975	-0.174554736537705\\
0.976	-0.157001308468306\\
0.977	-0.141005427170164\\
0.978	-0.126838849931365\\
0.979	-0.114604209793734\\
0.98	-0.104248139339225\\
0.981	-0.0955864785980547\\
0.982	-0.0883384022924596\\
0.983	-0.082165672828117\\
0.984	-0.0767129785570053\\
0.985	-0.0716454611298356\\
0.986	-0.0666800432588721\\
0.987	-0.0616079771812648\\
0.988	-0.0563070556679828\\
0.989	-0.0507430546530021\\
0.99	-0.0449610952067316\\
0.991	-0.0390686122718968\\
0.992	-0.0332124024950036\\
0.993	-0.0275527214503186\\
0.994	-0.0222375697112764\\
0.995	-0.0173801396505813\\
0.996	-0.0130419167838263\\
0.997	-0.00922319818509698\\
0.998	-0.00586188814146804\\
0.999	-0.0028404562262172\\
1	-0\\
};
\end{axis}
\end{tikzpicture}%


==> fig/LV/sample/fig_ode.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=.3\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 0.25, .5, .75, 1},
xlabel={$t$},
ymin=0,
ymax=500,
ytick={  0, 100, 200, 300, 400, 500},
title style={font=\bfseries},
title={ODE solutions},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.35,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
]
\addplot [color=mycolor1, solid]
  table[row sep=crcr]{%
0	20\\
0.00899999999998613	21.1193803766418\\
0.0180000000000007	22.3126699599015\\
0.0269999999999868	23.5843630492875\\
0.0360000000000014	24.9392137975123\\
0.0449999999999875	26.3822448581717\\
0.054000000000002	27.9187552490241\\
0.0629999999999882	29.5543270865484\\
0.0720000000000027	31.2948307632842\\
0.0809999999999889	33.1464280345532\\
0.0900000000000034	35.1155723502563\\
0.0989999999999895	37.209005603803\\
0.108000000000004	39.4337502652724\\
0.11699999999999	41.7970956086268\\
0.126000000000005	44.3065764190888\\
0.134999999999991	46.9699421585655\\
0.144000000000005	49.7951140509781\\
0.152999999999992	52.7901268956695\\
0.162000000000006	55.9630515873902\\
0.170999999999992	59.3218932666648\\
0.180000000000007	62.8744586821917\\
0.188999999999993	66.6281846384515\\
0.199000000000012	71.0432195211036\\
0.209000000000003	75.7231296174408\\
0.218999999999994	80.6740533868246\\
0.229000000000013	85.8993537227038\\
0.239000000000004	91.3985510279785\\
0.25	97.7570016987064\\
0.262	105.04237714709\\
0.275000000000006	113.296744028787\\
0.290999999999997	123.835062963064\\
0.318999999999988	142.340894296932\\
0.328000000000003	147.918212367474\\
0.335000000000008	151.971554941262\\
0.341000000000008	155.173824464133\\
0.346000000000004	157.601771602093\\
0.350999999999999	159.767342535529\\
0.35499999999999	161.281254695975\\
0.359000000000009	162.575066103965\\
0.361999999999995	163.38609436372\\
0.365000000000009	164.048700228816\\
0.36699999999999	164.402663902316\\
0.369	164.682687600843\\
0.371000000000009	164.885604101286\\
0.372000000000014	164.957167721057\\
0.37299999999999	165.008285884217\\
0.373999999999995	165.038577101661\\
0.375	165.047664925007\\
0.376000000000005	165.035178649021\\
0.37700000000001	165.000754036562\\
0.377999999999986	164.944034065162\\
0.378999999999991	164.864669694214\\
0.381	164.636656238203\\
0.38300000000001	164.314111310797\\
0.384999999999991	163.894612343781\\
0.387	163.375943868536\\
0.389999999999986	162.407737125852\\
0.393000000000001	161.206459532165\\
0.395999999999987	159.768108517868\\
0.399000000000001	158.090426122613\\
0.402999999999992	155.480955313197\\
0.407000000000011	152.450731673109\\
0.411000000000001	149.011921562725\\
0.415999999999997	144.169277257639\\
0.420999999999992	138.773375179766\\
0.426999999999992	131.668494044982\\
0.433999999999997	122.700819180678\\
0.444999999999993	107.757023352068\\
0.460000000000008	87.3951002769023\\
0.467999999999989	77.2360934071574\\
0.474999999999994	68.9878760096342\\
0.481999999999999	61.4290992422608\\
0.488	55.5288124383707\\
0.494	50.1649234338703\\
0.5	45.3229222389774\\
0.506	40.9770086086361\\
0.510999999999996	37.7106213919196\\
0.515999999999991	34.7443861076351\\
0.520999999999987	32.055978800322\\
0.52600000000001	29.6229821216765\\
0.531000000000006	27.4234794908962\\
0.536000000000001	25.4364730197503\\
0.540999999999997	23.6421578879624\\
0.545999999999992	22.0220837523208\\
0.550999999999988	20.5592301603417\\
0.556000000000012	19.2380187260501\\
0.561000000000007	18.044280601698\\
0.566000000000003	16.9651938887739\\
0.570999999999998	15.9892022430976\\
0.575999999999993	15.1059230954368\\
0.580999999999989	14.3060516145987\\
0.586000000000013	13.5812647307155\\
0.591000000000008	12.9241281429197\\
0.596000000000004	12.3280081855539\\
0.600999999999999	11.7869896528818\\
0.605999999999995	11.2958001246008\\
0.61099999999999	10.8497409433295\\
0.616000000000014	10.4446247299001\\
0.621000000000009	10.0767191502779\\
0.626000000000005	9.74269654394706\\
0.631	9.43958896822741\\
0.635999999999996	9.16474819154814\\
0.640999999999991	8.91581017029958\\
0.645999999999987	8.69066356049126\\
0.65100000000001	8.48742184128861\\
0.656000000000006	8.3043986584662\\
0.661000000000001	8.1400860290496\\
0.665999999999997	7.99313508197477\\
0.670999999999992	7.86233904221251\\
0.675999999999988	7.7466181966897\\
0.681000000000012	7.64500660904599\\
0.685000000000002	7.57329230517212\\
0.688999999999993	7.50965362064278\\
0.693000000000012	7.45372537160381\\
0.697000000000003	7.40517408123546\\
0.700999999999993	7.36369547606256\\
0.705000000000013	7.32901221399851\\
0.707999999999998	7.30730645187543\\
0.711000000000013	7.28918264010372\\
0.713999999999999	7.2745496998763\\
0.717000000000013	7.26332303658438\\
0.718999999999994	7.25769198063239\\
0.721000000000004	7.25351803011617\\
0.723000000000013	7.25078048656124\\
0.724999999999994	7.24945971734823\\
0.725999999999999	7.24932477020485\\
0.727000000000004	7.24953711861062\\
0.728000000000009	7.25009459202045\\
0.72999999999999	7.25223653047874\\
0.731999999999999	7.25573440237292\\
0.734000000000009	7.26057293642742\\
0.73599999999999	7.2667377433313\\
0.739000000000004	7.27844233205718\\
0.74199999999999	7.29305854654393\\
0.745000000000005	7.31054814931073\\
0.74799999999999	7.33087670956229\\
0.75200000000001	7.3623448936408\\
0.756	7.3987423340977\\
0.759999999999991	7.44001598583262\\
0.764999999999986	7.49840029108935\\
0.77000000000001	7.56427282877053\\
0.775000000000006	7.63759099419735\\
0.780000000000001	7.71833237326169\\
0.786000000000001	7.82501731071912\\
0.792000000000002	7.94241654320962\\
0.798000000000002	8.0705943699497\\
0.804000000000002	8.20964898748548\\
0.811000000000007	8.38580244405105\\
0.818000000000012	8.5772004618328\\
0.824999999999989	8.78415969593402\\
0.831999999999994	9.0070508252156\\
0.838999999999999	9.24629731133717\\
0.847000000000008	9.54036100989663\\
0.85499999999999	9.85720119820826\\
0.863	10.1976969542678\\
0.871000000000009	10.562814866229\\
0.878999999999991	10.9536097793318\\
0.887	11.3712260322029\\
0.89500000000001	11.8168991385641\\
0.902999999999992	12.2919578767531\\
0.911000000000001	12.7978267544804\\
0.919000000000011	13.3360288200766\\
0.926999999999992	13.9081887942442\\
0.935000000000002	14.5160364981043\\
0.943999999999988	15.2448168140167\\
0.953000000000003	16.0238834254131\\
0.961999999999989	16.8562133482039\\
0.971000000000004	17.7449797069708\\
0.97999999999999	18.6935600015335\\
0.989000000000004	19.70554461887\\
0.99799999999999	20.7847454941598\\
1	21.0340980526348\\
};
\addlegendentry{$(y_1)_{x_0}$}

\addplot [color=mycolor2, solid]
  table[row sep=crcr]{%
0	20\\
0.00799999999998136	19.3071163295095\\
0.0160000000000196	18.6610506160057\\
0.0240000000000009	18.0599741782771\\
0.0319999999999823	17.5022264058845\\
0.0400000000000205	16.9863145447218\\
0.0470000000000255	16.5681652377552\\
0.0539999999999736	16.1802508622883\\
0.0609999999999786	15.8218941681058\\
0.0679999999999836	15.4925228914223\\
0.0749999999999886	15.1916733472854\\
0.0810000000000173	14.9562344010579\\
0.0869999999999891	14.74133924251\\
0.0930000000000177	14.5469037043628\\
0.0980000000000132	14.4004913073645\\
0.103000000000009	14.2683088688642\\
0.108000000000004	14.1504271420915\\
0.113	14.0469576691094\\
0.117000000000019	13.9746615188877\\
0.120999999999981	13.9117880795585\\
0.125	13.8584580202554\\
0.127999999999986	13.8248078801528\\
0.130999999999972	13.7966734530868\\
0.134000000000015	13.7741304052602\\
0.136000000000024	13.762248941274\\
0.137999999999977	13.7529162581792\\
0.139999999999986	13.7461608113478\\
0.141999999999996	13.7420127993111\\
0.142999999999972	13.7409265099063\\
0.144000000000005	13.7405042244691\\
0.144999999999982	13.7407502356052\\
0.146000000000015	13.7416689567958\\
0.146999999999991	13.7432649245636\\
0.148000000000025	13.74554280069\\
0.149999999999977	13.7521635651297\\
0.151999999999987	13.7615711372979\\
0.153999999999996	13.7738075598546\\
0.156000000000006	13.7889171120403\\
0.158999999999992	13.8170711547072\\
0.161999999999978	13.8519627051356\\
0.16500000000002	13.8937722446476\\
0.168000000000006	13.9426939633348\\
0.170999999999992	13.9989365954752\\
0.175000000000011	14.0857046709062\\
0.178999999999974	14.1864653785644\\
0.182999999999993	14.3018523139898\\
0.187000000000012	14.4325603355577\\
0.190999999999974	14.5793509919407\\
0.194999999999993	14.7430585191352\\
0.199999999999989	14.9728821550045\\
0.204999999999984	15.2325490416474\\
0.20999999999998	15.5242728566012\\
0.214999999999975	15.8505325532445\\
0.220000000000027	16.2141046836527\\
0.225000000000023	16.6181001020473\\
0.230000000000018	17.0660056458678\\
0.235000000000014	17.5617314646541\\
0.240000000000009	18.1096647445556\\
0.245000000000005	18.7147306565212\\
0.25	19.3824614359951\\
0.254999999999995	20.1190745764886\\
0.259999999999991	20.9315611816036\\
0.264999999999986	21.8277855596275\\
0.269999999999982	22.8165971470028\\
0.274999999999977	23.907955791336\\
0.279999999999973	25.1130712830205\\
0.285000000000025	26.4445577590139\\
0.29000000000002	27.916603162316\\
0.295000000000016	29.5451532601477\\
0.300000000000011	31.3481087180074\\
0.305000000000007	33.3455322894026\\
0.310000000000002	35.5598611826626\\
0.314999999999998	38.0161169548746\\
0.319999999999993	40.7421016895852\\
0.324999999999989	43.7685645664194\\
0.329999999999984	47.1293170755137\\
0.33499999999998	50.8612679807613\\
0.339999999999975	55.0043407394473\\
0.345000000000027	59.6012267206485\\
0.350000000000023	64.6969178767961\\
0.355000000000018	70.3379536911864\\
0.360000000000014	76.5713111391179\\
0.365000000000009	83.4428658083995\\
0.370000000000005	90.9953608622733\\
0.375	99.265842518002\\
0.380999999999972	110.177110916568\\
0.387	122.186868502619\\
0.392999999999972	135.284252547734\\
0.399999999999977	151.861474212165\\
0.408000000000015	172.284789498262\\
0.418000000000006	199.349605465063\\
0.435999999999979	248.315405460407\\
0.442999999999984	265.835605319533\\
0.449000000000012	279.557742672184\\
0.454000000000008	289.872179364597\\
0.459000000000003	299.037225105966\\
0.463000000000022	305.482310035906\\
0.466999999999985	311.107478841625\\
0.471000000000004	315.898497657626\\
0.47399999999999	318.943185326266\\
0.476999999999975	321.521678844209\\
0.480000000000018	323.641273317595\\
0.483000000000004	325.312251129508\\
0.485000000000014	326.183265073136\\
0.487000000000023	326.864935591946\\
0.488999999999976	327.362008704828\\
0.490999999999985	327.679557722399\\
0.492000000000019	327.772673436565\\
0.492999999999995	327.822934000637\\
0.494000000000028	327.831044053884\\
0.495000000000005	327.797719860976\\
0.495999999999981	327.723687978842\\
0.497000000000014	327.609683966834\\
0.499000000000024	327.264739374905\\
0.500999999999976	326.768904413825\\
0.502999999999986	326.128266483621\\
0.505999999999972	324.909200878639\\
0.509000000000015	323.398767595049\\
0.512	321.617455747934\\
0.51600000000002	318.855761222332\\
0.519999999999982	315.69463191684\\
0.524999999999977	311.248920045851\\
0.529999999999973	306.329838019069\\
0.536000000000001	299.907695490672\\
0.543000000000006	291.846694087178\\
0.552000000000021	280.831211772479\\
0.564999999999998	264.159430824232\\
0.59899999999999	220.208234098624\\
0.612000000000023	204.249683619163\\
0.624000000000024	190.191594380575\\
0.634999999999991	177.934421226415\\
0.646000000000015	166.30808099678\\
0.656000000000006	156.29457272629\\
0.665999999999997	146.808666388693\\
0.675999999999988	137.841988833605\\
0.685999999999979	129.381537762702\\
0.696000000000026	121.411049922602\\
0.706000000000017	113.912051236677\\
0.714999999999975	107.54966251978\\
0.72399999999999	101.538025575384\\
0.733000000000004	95.8618389796677\\
0.742000000000019	90.5057755388436\\
0.750999999999976	85.4546476804781\\
0.759999999999991	80.6935333276236\\
0.769000000000005	76.2078703221756\\
0.77800000000002	71.9835258304508\\
0.786999999999978	68.0068458701361\\
0.795999999999992	64.2646890713013\\
0.805000000000007	60.7444479683451\\
0.814000000000021	57.4340604700388\\
0.822999999999979	54.3220136363196\\
0.831999999999994	51.3973414758316\\
0.841000000000008	48.6496181459405\\
0.850000000000023	46.0689476702088\\
0.85899999999998	43.6459510738613\\
0.867999999999995	41.3717516651396\\
0.87700000000001	39.2379590514158\\
0.886000000000024	37.2366523669725\\
0.894999999999982	35.3603630993245\\
0.903999999999996	33.6020578287564\\
0.913000000000011	31.9551211381624\\
0.922000000000025	30.4133389047417\\
0.930999999999983	28.9708821496217\\
0.939999999999998	27.6222915944961\\
0.949000000000012	26.3624630546864\\
0.958000000000027	25.1866337847721\\
0.966000000000008	24.2083785127672\\
0.97399999999999	23.2900821865474\\
0.982000000000028	22.4290341323748\\
0.990000000000009	21.6227111449463\\
0.99799999999999	20.8687732328627\\
1	20.688216861795\\
};
\addlegendentry{$(y_2)_{x_0}$}

\addplot [color=mycolor1, densely dotted, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	20\\
0.00899999999998613	21.1170019666368\\
0.0169999999999959	22.1787368112748\\
0.0260000000000105	23.4447790527844\\
0.0349999999999966	24.7906240350278\\
0.0430000000000064	26.067564700864\\
0.0509999999999877	27.4322774014522\\
0.0589999999999975	28.8921847785124\\
0.0689999999999884	30.8226762535484\\
0.078000000000003	32.6717203518893\\
0.0869999999999891	34.6396974756965\\
0.0960000000000036	36.7367008253632\\
0.110000000000014	40.1357800746753\\
0.11699999999999	41.9586248737263\\
0.125	44.2016508119381\\
0.133999999999986	46.8759182130979\\
0.144000000000005	50.0107524716399\\
0.152999999999992	52.9944962512787\\
0.161000000000001	55.8399427624098\\
0.169999999999987	59.2569493217796\\
0.177999999999997	62.5055016857177\\
0.187000000000012	66.4126506002503\\
0.194999999999993	70.1295281801854\\
0.204000000000008	74.6098999171855\\
0.217999999999989	81.8919986869989\\
0.227000000000004	86.8495964346724\\
0.235000000000014	91.548315084159\\
0.245000000000005	97.786467996615\\
0.258999999999986	106.850459448883\\
0.282000000000011	122.342517019739\\
0.317000000000007	145.901467139951\\
0.324999999999989	150.886443261145\\
0.332999999999998	155.544898764662\\
0.338999999999999	158.729862540005\\
0.342999999999989	160.608074314934\\
0.347000000000008	162.244225490082\\
0.350999999999999	163.636987942559\\
0.35499999999999	164.803137413307\\
0.358000000000004	165.530051872228\\
0.36099999999999	166.114997109043\\
0.363	166.413586416683\\
0.365000000000009	166.629050294093\\
0.366000000000014	166.703116391296\\
0.36699999999999	166.753623889749\\
0.367999999999995	166.779918221054\\
0.369	166.781505748724\\
0.370000000000005	166.758053493201\\
0.371000000000009	166.709377462534\\
0.372000000000014	166.635420647711\\
0.373999999999995	166.411882521577\\
0.376000000000005	166.088236788869\\
0.377999999999986	165.664998341772\\
0.379999999999995	165.141370751054\\
0.38300000000001	164.161458250658\\
0.385999999999996	162.934077318055\\
0.38900000000001	161.442164593341\\
0.391999999999996	159.675388455483\\
0.395999999999987	156.897223087511\\
0.400000000000006	153.669233174345\\
0.403999999999996	150.036133609867\\
0.408999999999992	144.97455629949\\
0.413999999999987	139.376107495532\\
0.419999999999987	132.039984484609\\
0.427999999999997	121.481579213\\
0.442000000000007	102.023227721084\\
0.454000000000008	85.6842259923789\\
0.461999999999989	75.5185162588499\\
0.468999999999994	67.3616083539561\\
0.474999999999994	60.9641683431868\\
0.480999999999995	55.1092157395229\\
0.486999999999995	49.8039724451564\\
0.492999999999995	45.0393023311714\\
0.498999999999995	40.7684421068334\\
0.504999999999995	36.939842295783\\
0.509999999999991	34.0645860555618\\
0.514999999999986	31.4608062822026\\
0.52000000000001	29.1080032737515\\
0.525000000000006	26.9804358298301\\
0.530000000000001	25.0538003995244\\
0.534999999999997	23.3087468576613\\
0.539999999999992	21.7288918051177\\
0.544999999999987	20.2979649940594\\
0.550000000000011	19.0003024433351\\
0.555000000000007	17.823022168771\\
0.560000000000002	16.7557011131132\\
0.564999999999998	15.7879100960132\\
0.569999999999993	14.908983422967\\
0.574999999999989	14.1106792082831\\
0.580000000000013	13.3878721736183\\
0.585000000000008	12.7351249102115\\
0.590000000000003	12.1441719360137\\
0.596000000000004	11.5050539862863\\
0.600999999999999	11.0259073563202\\
0.605999999999995	10.5932948155227\\
0.61099999999999	10.2028655898005\\
0.61699999999999	9.78066182366791\\
0.62299999999999	9.40143157129097\\
0.627999999999986	9.11618782237679\\
0.63300000000001	8.857249640096\\
0.638000000000005	8.62221999332809\\
0.643000000000001	8.40952113060212\\
0.647999999999996	8.21844916212552\\
0.652999999999992	8.0475039536507\\
0.657999999999987	7.89421048898708\\
0.663000000000011	7.75690606162078\\
0.668000000000006	7.63544669520186\\
0.671999999999997	7.54965181261821\\
0.675999999999988	7.47334884491056\\
0.680000000000007	7.40565296549883\\
0.683999999999997	7.34585191614275\\
0.687999999999988	7.29350575799887\\
0.692000000000007	7.24813779761541\\
0.695999999999998	7.20896663721589\\
0.699999999999989	7.17507093778036\\
0.704000000000008	7.14589268360038\\
0.706999999999994	7.12719212729999\\
0.710000000000008	7.11158463247165\\
0.712999999999994	7.09950135383676\\
0.715000000000003	7.09358095348995\\
0.717000000000013	7.08942981978507\\
0.718999999999994	7.08703485923897\\
0.719999999999999	7.0864756177829\\
0.721000000000004	7.08632461050456\\
0.722000000000008	7.08656591182748\\
0.723000000000013	7.08718216102443\\
0.724999999999994	7.08946843731533\\
0.727000000000004	7.09305156001727\\
0.729000000000013	7.09783586953722\\
0.730999999999995	7.10378339520739\\
0.734000000000009	7.11496147759649\\
0.736999999999995	7.12913239870437\\
0.740000000000009	7.14665412151055\\
0.742999999999995	7.16766965060208\\
0.747000000000014	7.20064421163417\\
0.75200000000001	7.24773646820361\\
0.75800000000001	7.31012081900613\\
0.763000000000005	7.36791813680082\\
0.768000000000001	7.43290164532547\\
0.774000000000001	7.51996939376406\\
0.780000000000001	7.6157651788867\\
0.784999999999997	7.704138567021\\
0.789999999999992	7.80233338260453\\
0.795999999999992	7.93267460353886\\
0.801999999999992	8.07607298662822\\
0.807999999999993	8.23507136964062\\
0.814999999999998	8.4390381226701\\
0.825999999999993	8.77866494710557\\
0.834000000000003	9.04241205091517\\
0.841000000000008	9.2927820106197\\
0.848000000000013	9.56387068167834\\
0.856999999999999	9.93583632793843\\
0.86699999999999	10.3701199000388\\
0.873999999999995	10.7003022135206\\
0.882000000000005	11.106676712293\\
0.890999999999991	11.5931095664244\\
0.900000000000006	12.1126036734551\\
0.909999999999997	12.7239472225562\\
0.919000000000011	13.3043346037208\\
0.926999999999992	13.855483123924\\
0.935000000000002	14.4456731978452\\
0.943999999999988	15.1455947491204\\
0.950999999999993	15.7279524224984\\
0.960000000000008	16.5290582906353\\
0.968999999999994	17.3714837608933\\
0.975999999999999	18.0739632637768\\
0.984000000000009	18.9368890022303\\
0.99199999999999	19.8583061474305\\
1	20.8404222276046\\
};
\addlegendentry{$y_1$}

\addplot [color=mycolor2, densely dotted, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	20\\
0.00799999999998136	19.3070876746813\\
0.0160000000000196	18.6610033129345\\
0.0240000000000009	18.0600282798689\\
0.0319999999999823	17.5023920284989\\
0.0400000000000205	16.9866248975939\\
0.0470000000000255	16.5687465967813\\
0.0539999999999736	16.1814471460951\\
0.0609999999999786	15.824255099036\\
0.0679999999999836	15.4965316585761\\
0.0740000000000123	15.2386325036008\\
0.0799999999999841	15.0017300552036\\
0.0860000000000127	14.7856702828907\\
0.0919999999999845	14.5904090837702\\
0.09699999999998	14.4435695482435\\
0.101999999999975	14.3110149229354\\
0.107000000000028	14.1925111113999\\
0.112000000000023	14.0880009917582\\
0.115999999999985	14.0146466291652\\
0.120000000000005	13.9506621295255\\
0.124000000000024	13.8962743799888\\
0.12700000000001	13.861889327927\\
0.129999999999995	13.8330665191626\\
0.132999999999981	13.809872041157\\
0.134999999999991	13.7975712852048\\
0.137	13.7878263179656\\
0.13900000000001	13.7806597144773\\
0.14100000000002	13.7760942668475\\
0.141999999999996	13.7747943393882\\
0.142999999999972	13.7741537874834\\
0.144000000000005	13.774176003449\\
0.144999999999982	13.7748646626447\\
0.146000000000015	13.7762237838764\\
0.146999999999991	13.778257781475\\
0.149000000000001	13.7843702592388\\
0.15100000000001	13.7932463797774\\
0.15300000000002	13.8049374078369\\
0.154999999999973	13.8195002911864\\
0.158000000000015	13.8468624494297\\
0.161000000000001	13.8810329936634\\
0.163999999999987	13.9222226003368\\
0.166999999999973	13.9706469458781\\
0.170000000000016	14.0265399209985\\
0.173999999999978	14.1131429269463\\
0.177999999999997	14.2142071300947\\
0.182000000000016	14.3305046655713\\
0.185999999999979	14.4628464576866\\
0.189999999999998	14.6121238017552\\
0.194000000000017	14.7793782774184\\
0.197999999999979	14.9658065946929\\
0.202999999999975	15.2277164722778\\
0.208000000000027	15.5238832379809\\
0.213000000000022	15.856571893406\\
0.218000000000018	16.22836988213\\
0.223000000000013	16.6425113160514\\
0.228000000000009	17.1029358753363\\
0.233000000000004	17.6143028238533\\
0.238	18.1820066047104\\
0.242999999999995	18.811965459286\\
0.24799999999999	19.5103238428505\\
0.252999999999986	20.2836148971127\\
0.257999999999981	21.1393963628158\\
0.262999999999977	22.0865763458808\\
0.267999999999972	23.1350294009218\\
0.273000000000025	24.2952472981057\\
0.27800000000002	25.5787988700834\\
0.283000000000015	26.9991252167464\\
0.288000000000011	28.571701622625\\
0.293000000000006	30.3137266403591\\
0.298000000000002	32.2443904040829\\
0.302999999999997	34.3858841382421\\
0.307999999999993	36.7640025585985\\
0.312999999999988	39.4075676337988\\
0.317999999999984	42.3475231080317\\
0.322999999999979	45.6171480295794\\
0.327999999999975	49.253496870779\\
0.333000000000027	53.298376745205\\
0.338000000000022	57.7971100920485\\
0.343000000000018	62.7956335036176\\
0.348000000000013	68.3389179284194\\
0.353000000000009	74.4725915047497\\
0.358000000000004	81.2449394686299\\
0.363	88.7042585214635\\
0.367999999999995	96.8915622887324\\
0.374000000000024	107.71582109323\\
0.379999999999995	119.651178836044\\
0.386000000000024	132.68894314514\\
0.392999999999972	149.209226918101\\
0.40100000000001	169.552841332778\\
0.411999999999978	199.201451591952\\
0.427999999999997	242.385819512929\\
0.435000000000002	259.861758033475\\
0.440999999999974	273.579335965927\\
0.446000000000026	283.91231603374\\
0.451000000000022	293.11256159179\\
0.454999999999984	299.593468475256\\
0.459000000000003	305.258379495696\\
0.463000000000022	310.093049233829\\
0.466000000000008	313.174377573684\\
0.468999999999994	315.794127777244\\
0.47199999999998	317.960277453484\\
0.475000000000023	319.683141874903\\
0.476999999999975	320.591507702104\\
0.478999999999985	321.312560815271\\
0.480999999999995	321.850939209242\\
0.483000000000004	322.211683699778\\
0.48399999999998	322.327117606644\\
0.485000000000014	322.400190915061\\
0.48599999999999	322.431621974461\\
0.487000000000023	322.42214143088\\
0.488	322.372489326698\\
0.488999999999976	322.283412278263\\
0.490000000000009	322.155660837542\\
0.492000000000019	321.787142833092\\
0.494000000000028	321.27293765208\\
0.495999999999981	320.618998470363\\
0.499000000000024	319.388940669424\\
0.50200000000001	317.877287662792\\
0.504999999999995	316.103381873729\\
0.509000000000015	313.363353854627\\
0.512999999999977	310.236041115775\\
0.517999999999972	305.848344619456\\
0.524000000000001	299.985641850438\\
0.531000000000006	292.477636568144\\
0.538999999999987	283.226191686641\\
0.548999999999978	270.975757253994\\
0.564999999999998	250.583209549987\\
0.588999999999999	220.050875274885\\
0.603000000000009	202.994748209675\\
0.615000000000009	189.043395729854\\
0.625999999999976	176.867568649533\\
0.637	165.30859323206\\
0.646999999999991	155.346429155101\\
0.656999999999982	145.90485224767\\
0.666999999999973	136.977034767497\\
0.677000000000021	128.551329544574\\
0.687000000000012	120.612855944414\\
0.697000000000003	113.14355287463\\
0.706000000000017	106.805518564042\\
0.714999999999975	100.815442339419\\
0.72399999999999	95.1586751443973\\
0.733000000000004	89.8206332767705\\
0.742000000000019	84.7862480332074\\
0.750999999999976	80.0410886195361\\
0.759999999999991	75.5703868283171\\
0.769000000000005	71.3594245436869\\
0.77800000000002	67.3945642210937\\
0.786999999999978	63.6626521699088\\
0.795999999999992	60.1516429611419\\
0.805000000000007	56.8500533025609\\
0.814000000000021	53.7470061205408\\
0.822999999999979	50.8316179809278\\
0.831999999999994	48.0926001633846\\
0.841000000000008	45.5197924019598\\
0.850000000000023	43.1041129832262\\
0.85899999999998	40.8367168721012\\
0.867999999999995	38.7086028796287\\
0.87700000000001	36.7118611695677\\
0.886000000000024	34.8393711542385\\
0.894999999999982	33.0839898749015\\
0.903999999999996	31.4389595614039\\
0.913000000000011	29.8977370802326\\
0.922000000000025	28.4541156437012\\
0.930999999999983	27.1026738026851\\
0.939999999999998	25.8384942584449\\
0.949000000000012	24.6566440383967\\
0.958000000000027	23.5529746364654\\
0.966999999999985	22.5233358910303\\
0.975000000000023	21.6669720631249\\
0.983000000000004	20.8637729462263\\
0.990999999999985	20.1116821899389\\
0.999000000000024	19.4086660469828\\
1	19.3241434673347\\
};
\addlegendentry{$y_2$}

\addplot [color=mycolor1, loosely dashed, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	20\\
0.00899999999998613	21.1170018148402\\
0.0169999999999959	22.1787365765308\\
0.0260000000000105	23.4447781984085\\
0.0349999999999966	24.7906230866673\\
0.0430000000000064	26.0675606857534\\
0.0509999999999877	27.4322517191154\\
0.0589999999999975	28.8920762085989\\
0.0689999999999884	30.8224347270475\\
0.078000000000003	32.6713420161804\\
0.0869999999999891	34.6391428639374\\
0.0960000000000036	36.7359047649524\\
0.110000000000014	40.1353160587134\\
0.11699999999999	41.9582937955021\\
0.125	44.2012593567822\\
0.133999999999986	46.8754309018993\\
0.144000000000005	50.0102724881326\\
0.152999999999992	52.9940905142918\\
0.161000000000001	55.8394253583336\\
0.169999999999987	59.2560914071102\\
0.177999999999997	62.5039583190216\\
0.187000000000012	66.4095716951261\\
0.194999999999993	70.1238922536411\\
0.204000000000008	74.5991032812455\\
0.217999999999989	81.8736485322746\\
0.227000000000004	86.8260503233954\\
0.235000000000014	91.5172699015772\\
0.245000000000005	97.7417853434036\\
0.258999999999986	106.78863061476\\
0.281000000000006	121.589056685504\\
0.318000000000012	146.499306072787\\
0.325999999999993	151.461395933097\\
0.334000000000003	156.097987053326\\
0.338999999999999	158.746601941215\\
0.342999999999989	160.643194417075\\
0.347000000000008	162.301337050586\\
0.350999999999999	163.718853622178\\
0.35499999999999	164.911335198887\\
0.358000000000004	165.658652581018\\
0.36099999999999	166.264615513163\\
0.363	166.577652163121\\
0.365000000000009	166.807958186073\\
0.366000000000014	166.889591972218\\
0.36699999999999	166.947756604838\\
0.367999999999995	166.981786368002\\
0.369	166.99117285064\\
0.370000000000005	166.975565231864\\
0.371000000000009	166.934759362971\\
0.372000000000014	166.868676621583\\
0.37299999999999	166.777334281856\\
0.375	166.519201727652\\
0.37700000000001	166.161002981311\\
0.378999999999991	165.702555648563\\
0.381	165.142038174797\\
0.383999999999986	164.101416541057\\
0.387	162.805141219681\\
0.389999999999986	161.236687278971\\
0.393000000000001	159.388551915382\\
0.396999999999991	156.500195988758\\
0.40100000000001	153.163691037991\\
0.406000000000006	148.427145596992\\
0.411000000000001	143.11221187673\\
0.417000000000002	136.03952836111\\
0.424000000000007	127.01311102528\\
0.432999999999993	114.618793655501\\
0.454000000000008	85.4169139968243\\
0.461999999999989	75.1871497356256\\
0.468999999999994	67.008589546449\\
0.474999999999994	60.6146580254458\\
0.480999999999995	54.7769180195378\\
0.486999999999995	49.500150249948\\
0.492999999999995	44.7726948205344\\
0.498999999999995	40.5420431018814\\
0.504999999999995	36.7519101118649\\
0.509999999999991	33.9067287420951\\
0.514999999999986	31.3315998805917\\
0.52000000000001	29.005765255943\\
0.525000000000006	26.902713276841\\
0.530000000000001	24.9976307639623\\
0.534999999999997	23.2712281608604\\
0.539999999999992	21.7074281425359\\
0.544999999999987	20.290163525479\\
0.550000000000011	19.0039197490609\\
0.555000000000007	17.8361131138449\\
0.560000000000002	16.7767099423842\\
0.564999999999998	15.8155310222854\\
0.569999999999993	14.9420245600359\\
0.574999999999989	14.1481681739183\\
0.580000000000013	13.4292059622633\\
0.585000000000008	12.7799362153983\\
0.590000000000003	12.192029378999\\
0.596000000000004	11.5558522302784\\
0.600999999999999	11.078728910438\\
0.605999999999995	10.6480001088473\\
0.61099999999999	10.2593248021052\\
0.61699999999999	9.8388308711238\\
0.62299999999999	9.46081830147364\\
0.627999999999986	9.17635406421368\\
0.63300000000001	8.9180686383028\\
0.638000000000005	8.68357888875175\\
0.643000000000001	8.47134774161381\\
0.647999999999996	8.28073754023598\\
0.652999999999992	8.11025996297317\\
0.657999999999987	7.95740030485385\\
0.663000000000011	7.82049003729568\\
0.668000000000006	7.69943541324764\\
0.671999999999997	7.61399976801414\\
0.675999999999988	7.53808297356849\\
0.680000000000007	7.47078379663711\\
0.683999999999997	7.4113807102772\\
0.687999999999988	7.35943378968852\\
0.692000000000007	7.31446460378729\\
0.695999999999998	7.27568119314367\\
0.699999999999989	7.24214932296198\\
0.704000000000008	7.21330903984\\
0.706999999999994	7.19485430462871\\
0.710000000000008	7.17949975282414\\
0.711999999999989	7.17120728355474\\
0.713999999999999	7.16460831675167\\
0.716000000000008	7.15977745949152\\
0.717999999999989	7.15673251174937\\
0.718999999999994	7.15586828855106\\
0.719999999999999	7.15542941045408\\
0.721000000000004	7.15540189458892\\
0.722000000000008	7.15576946399972\\
0.723000000000013	7.15651438545643\\
0.724999999999994	7.15906376227437\\
0.727000000000004	7.16291560334318\\
0.729000000000013	7.16797268933186\\
0.730999999999995	7.1741968212871\\
0.734000000000009	7.18579974071105\\
0.736999999999995	7.20041431956574\\
0.740000000000009	7.21840603381122\\
0.742999999999995	7.23992023214001\\
0.747000000000014	7.27359464357517\\
0.75200000000001	7.32158445754385\\
0.75800000000001	7.38504844746552\\
0.763000000000005	7.44377157671386\\
0.768000000000001	7.50973634998789\\
0.774000000000001	7.59805177879582\\
0.780000000000001	7.69515863215074\\
0.784999999999997	7.78469991899195\\
0.789999999999992	7.88415811187744\\
0.795999999999992	8.01613154281276\\
0.801999999999992	8.16127572549681\\
0.807999999999993	8.32214895972166\\
0.814999999999998	8.52842853275129\\
0.825999999999993	8.8718375904256\\
0.834000000000003	9.13851241808379\\
0.841000000000008	9.3916088899598\\
0.848000000000013	9.66558189277239\\
0.856999999999999	10.0414779872441\\
0.86699999999999	10.4804458156655\\
0.873999999999995	10.8141246036907\\
0.882000000000005	11.2247230318156\\
0.890999999999991	11.7162079031624\\
0.900000000000006	12.2410894131525\\
0.909999999999997	12.858828612555\\
0.919000000000011	13.4453299338765\\
0.926999999999992	14.0022088270476\\
0.935000000000002	14.5984441575429\\
0.943999999999988	15.3054961210229\\
0.950999999999993	15.8937092666718\\
0.960000000000008	16.7027885940657\\
0.968999999999994	17.553533353799\\
0.975999999999999	18.2628869440967\\
0.984000000000009	19.1342137061566\\
0.99199999999999	20.0645466665836\\
1	21.0560969294343\\
};
\addlegendentry{$(y_1)_{x_0} + \Fre_{x_0} y_1[\xi]$}

\addplot [color=mycolor2, loosely dashed ,mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	20\\
0.00799999999998136	19.3070876732572\\
0.0160000000000196	18.6610033092901\\
0.0240000000000009	18.06002826257\\
0.0319999999999823	17.5023919947807\\
0.0400000000000205	16.9866248360497\\
0.0470000000000255	16.5687464325761\\
0.0539999999999736	16.1814464772277\\
0.0609999999999786	15.8242527130125\\
0.0679999999999836	15.4965258849236\\
0.0740000000000123	15.2386224719467\\
0.0799999999999841	15.0017142586121\\
0.0860000000000127	14.7856469268177\\
0.0919999999999845	14.5903757728431\\
0.09699999999998	14.4435257993854\\
0.101999999999975	14.3109599644418\\
0.107000000000028	14.1924463724981\\
0.112000000000023	14.0879288678214\\
0.115999999999985	14.014569697745\\
0.120000000000005	13.950580481586\\
0.124000000000024	13.8961874814137\\
0.12700000000001	13.8617979680534\\
0.129999999999995	13.8329702340479\\
0.132999999999981	13.8097703958621\\
0.134999999999991	13.7974658466882\\
0.137	13.7877169346942\\
0.13900000000001	13.7805462678755\\
0.14100000000002	13.7759766827942\\
0.141999999999996	13.7746746746209\\
0.142999999999972	13.7740320423236\\
0.144000000000005	13.7740521836728\\
0.144999999999982	13.7747387783481\\
0.146000000000015	13.7760958479548\\
0.146999999999991	13.7781278077899\\
0.149000000000001	13.7842362451331\\
0.15100000000001	13.7931083399137\\
0.15300000000002	13.8047952908896\\
0.154999999999973	13.8193539556663\\
0.158000000000015	13.8467092937129\\
0.161000000000001	13.8808721196045\\
0.163999999999987	13.9220528070734\\
0.166999999999973	13.9704667555604\\
0.170000000000016	14.0263475081966\\
0.173999999999978	14.1129304161847\\
0.177999999999997	14.2139683582247\\
0.182000000000016	14.3302309843058\\
0.185999999999979	14.4625264375592\\
0.189999999999998	14.6117424531238\\
0.194000000000017	14.7789150174754\\
0.197999999999979	14.9652325019927\\
0.202999999999975	15.2269484302281\\
0.208000000000027	15.5228462404323\\
0.213000000000022	15.8551844187575\\
0.218000000000018	16.2265448144182\\
0.223000000000013	16.6401468951788\\
0.228000000000009	17.0999026351232\\
0.233000000000004	17.6104277423584\\
0.238	18.1770542639063\\
0.242999999999995	18.8056270663206\\
0.24799999999999	19.5022248006912\\
0.252999999999986	20.2733248802575\\
0.257999999999981	21.1264130858179\\
0.262999999999977	22.0702917583203\\
0.267999999999972	23.1147216654935\\
0.273000000000025	24.2701079994914\\
0.27800000000002	25.5479467240826\\
0.283000000000015	26.961575111509\\
0.288000000000011	28.5263293833547\\
0.293000000000006	30.2592707308601\\
0.298000000000002	32.1794517967399\\
0.302999999999997	34.3088601132292\\
0.307999999999993	36.6729797454392\\
0.312999999999988	39.3002783100496\\
0.317999999999984	42.2214110844063\\
0.322999999999979	45.4694527248429\\
0.327999999999975	49.0812269607797\\
0.333000000000027	53.0981953293305\\
0.338000000000022	57.5653439928024\\
0.343000000000018	62.5285898890608\\
0.348000000000013	68.0333722532704\\
0.353000000000009	74.1260608917895\\
0.358000000000004	80.8556357961536\\
0.363	88.2711721001252\\
0.367999999999995	96.415122463353\\
0.374000000000024	107.191366223348\\
0.379999999999995	119.088042088542\\
0.386000000000024	132.102055307204\\
0.392999999999972	148.621994509409\\
0.40100000000001	169.013207827951\\
0.411000000000001	196.061648231136\\
0.428999999999974	244.964660287951\\
0.435999999999979	262.397052807116\\
0.442000000000007	275.999276852604\\
0.447000000000003	286.180132839774\\
0.451999999999998	295.17943616483\\
0.456000000000017	301.467739102816\\
0.45999999999998	306.916229958858\\
0.463999999999999	311.515963704807\\
0.466999999999985	314.41228967926\\
0.470000000000027	316.841959209399\\
0.473000000000013	318.814977071564\\
0.475999999999999	320.343563526262\\
0.478000000000009	321.122693574432\\
0.480000000000018	321.715377548255\\
0.482000000000028	322.126794046018\\
0.483000000000004	322.266251179073\\
0.48399999999998	322.362503173552\\
0.485000000000014	322.416294122555\\
0.48599999999999	322.428382532021\\
0.487000000000023	322.399538173536\\
0.488	322.330538886846\\
0.488999999999976	322.222167464348\\
0.490999999999985	321.890447000201\\
0.492999999999995	321.41063608286\\
0.495000000000005	320.788925864812\\
0.49799999999999	319.603591472343\\
0.500999999999976	318.132777802438\\
0.504000000000019	316.39619125461\\
0.507999999999981	313.700900876461\\
0.512	310.613137439889\\
0.516999999999996	306.268654070348\\
0.521999999999991	301.4610223543\\
0.52800000000002	295.183821558875\\
0.535000000000025	287.301812910726\\
0.543999999999983	276.522779841034\\
0.557000000000016	260.186015533044\\
0.593000000000018	214.522322038873\\
0.605999999999995	198.910181027805\\
0.617999999999995	185.171954974043\\
0.629000000000019	173.202181257795\\
0.639999999999986	161.85304299943\\
0.649999999999977	152.081199727283\\
0.660000000000025	142.827069619502\\
0.670000000000016	134.081830764546\\
0.680000000000007	125.832902365453\\
0.689999999999998	118.0643617437\\
0.699999999999989	110.757393978629\\
0.709000000000003	104.558440273568\\
0.718000000000018	98.7010108558628\\
0.726999999999975	93.1708048623092\\
0.73599999999999	87.9530724361352\\
0.745000000000005	83.0329734565405\\
0.754000000000019	78.396222967727\\
0.762999999999977	74.0278734650249\\
0.771999999999991	69.9136268377341\\
0.781000000000006	66.0400741025275\\
0.79000000000002	62.394443696784\\
0.798999999999978	58.9650866632195\\
0.807999999999993	55.7407574077422\\
0.817000000000007	52.7108433433464\\
0.826000000000022	49.8642295406605\\
0.83499999999998	47.1898589122178\\
0.843999999999994	44.678055275772\\
0.853000000000009	42.3199834126465\\
0.862000000000023	40.106722937826\\
0.870999999999981	38.029489752811\\
0.879999999999995	36.0808549892993\\
0.88900000000001	34.2537270845078\\
0.898000000000025	32.5410899744156\\
0.906999999999982	30.936303356227\\
0.915999999999997	29.432898329637\\
0.925000000000011	28.0248931232766\\
0.934000000000026	26.7071764835231\\
0.942999999999984	25.4748268368951\\
0.951999999999998	24.3231313759921\\
0.961000000000013	23.2481502465797\\
0.970000000000027	22.2456231870218\\
0.978000000000009	21.4123478225928\\
0.98599999999999	20.6314469655645\\
0.994000000000028	19.9008785181204\\
1	19.3848035541384\\
};
\addlegendentry{$(y_2)_{x_0} + \Fre_{x_0} y_2[\xi]$}

\end{axis}
\end{tikzpicture}%


==> fig/conv3/fig_cov3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=.3\textwidth,
height=.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha\sim\|\xi\|_{L_{\prior{}}^3(\Omega;X)}$},
ymode=log,
ymin=2.22044604925031e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\cdot\|_{L^2(\domain)\otimes L^2(\domain)}$-error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error $\Cov_\posterior{}$, $\Cor_\posterior{}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.2,-0.25)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]

\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	3.05175781249999e-05	4.43176158699274e-10\\
	6.10351562499999e-05	8.37556081983343e-10\\
	0.0001220703125	1.48541728357793e-09\\
	0.000244140625	2.28356259555212e-09\\
	0.000488281249999999	3.35609899779404e-09\\
	0.000976562499999999	1.69678321082085e-08\\
	0.001953125	9.25950595007098e-08\\
	0.00390625	4.40626469985022e-07\\
	0.00781249999999999	2.03737657196801e-06\\
	0.015625	9.93095560383724e-06\\
	0.03125	5.57985623423683e-05\\
	0.0625	0.000386330612997737\\
	0.125	0.00302577471516177\\
	0.25	0.0200487455305973\\
	0.5	0.0924493765235618\\
	1	0.374328695254915\\
};
\addlegendentry{$\operatorname{Cor}_\posterior{}[ R_{1,x_{\xi}} ]$}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	3.05175781249999e-05	8.5454969486371e-15\\
	6.10351562499999e-05	3.41759009212429e-14\\
	0.0001220703125	1.36667683328611e-13\\
	0.000244140625	5.46398448336349e-13\\
	0.000488281249999999	2.19147897742987e-12\\
	0.000976562499999999	9.4139017714151e-12\\
	0.001953125	6.87128154125066e-11\\
	0.00390625	9.67101982380812e-10\\
	0.00781249999999999	1.52882552047056e-08\\
	0.015625	2.41152513955182e-07\\
	0.03125	3.69969807623037e-06\\
	0.0625	5.19860245874488e-05\\
	0.125	0.000574203247906418\\
	0.25	0.00439106305332262\\
	0.5	0.0271606137305571\\
	1	0.13045109578408\\
};
\addlegendentry{$\operatorname{Cov}_\posterior{}[ R_{1,x_{\xi}} ]$}
\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.05175781249999e-05	2.73510195628616e-12\\
6.10351562499999e-05	5.46809628892715e-12\\
0.0001220703125	1.09254743152425e-11\\
0.000244140625	2.17895660834983e-11\\
0.000488281249999999	4.31825293660176e-11\\
0.000976562499999999	8.35286580186913e-11\\
0.001953125	1.45215008731532e-10\\
0.00390625	1.31621151672991e-10\\
0.00781249999999999	1.62354471296157e-09\\
0.015625	2.05525320296912e-08\\
0.03125	2.29406952273669e-07\\
0.0625	2.64088429736852e-06\\
0.125	2.92146239808345e-05\\
0.25	0.000261304529580716\\
0.5	0.00151243863859356\\
1	0.00647766683446887\\
};
\addlegendentry{$\operatorname{Cor}_\posterior{}[ R_{2,x_{\xi}} ]$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0001220703125	7.48913448563991e-17\\
0.000244140625	4.11367257081568e-16\\
0.000488281249999999	2.5284263039097e-15\\
0.000976562499999999	1.58677063201395e-14\\
0.001953125	8.79672824049045e-14\\
0.00390625	4.34430614463487e-13\\
0.00781249999999999	1.03960571638955e-11\\
0.015625	2.24874940028269e-10\\
0.03125	3.94863046706345e-09\\
0.0625	5.90107450674705e-08\\
0.125	6.69815289179994e-07\\
0.25	5.21214111422185e-06\\
0.5	3.20195022779435e-05\\
1	0.000144287277690394\\
};
\addlegendentry{$\operatorname{Cov}_\posterior{}[ R_{2,x_{\xi}} ]$}

\addplot [color=black, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
3.05175781249999e-05	2.8421709430404e-14\\
6.10351562499999e-05	2.27373675443232e-13\\
0.0001220703125	1.81898940354585e-12\\
0.000244140625	1.45519152283668e-11\\
0.000488281249999999	1.16415321826935e-10\\
0.000976562499999999	9.31322574615479e-10\\
0.001953125	7.45058059692383e-09\\
0.00390625	5.96046447753907e-08\\
0.00781249999999999	4.76837158203124e-07\\
0.015625	3.81469726562499e-06\\
0.03125	3.05175781249999e-05\\
0.0625	0.000244140625\\
0.125	0.001953125\\
0.25	0.015625\\
0.5	0.125\\
1	1\\
};
\addlegendentry{$\LandauO(\alpha^3)$}

\end{axis}
\end{tikzpicture}%


==> fig/conv3/fig_exp3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=.3\textwidth,
height=.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha\sim\|\xi\|_{L_{\prior{}}^3(\Omega;X)}$},
ymode=log,
ymin=2.22044604925031e-16,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\cdot\|_{L^2(\domain)}$-error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error $\mean_\posterior{}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0,-0.25)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
]

\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	3.05175781249999e-05	2.56638620705176e-09\\
	6.10351562499999e-05	5.13264231181433e-09\\
	0.0001220703125	1.02642966848216e-08\\
	0.000244140625	2.05208897378055e-08\\
	0.000488281249999999	4.09809134546828e-08\\
	0.000976562499999999	8.14815496733774e-08\\
	0.001953125	1.59363326962674e-07\\
	0.00390625	3.0145487973897e-07\\
	0.00781249999999999	9.2622948767306e-07\\
	0.015625	8.60724207858656e-06\\
	0.03125	9.14253114953558e-05\\
	0.0625	0.00101295283382424\\
	0.125	0.0108123975298309\\
	0.25	0.0932363036485665\\
	0.5	0.53479941407133\\
	1	2.31353548507061\\
};
\addlegendentry{$\meanappr_\posterior{}[ R_{1,x_{\xi}} ]$}
\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.05175781249999e-05	3.81235906307102e-11\\
6.10351562499999e-05	7.62397800483087e-11\\
0.0001220703125	1.52417928552616e-10\\
0.000244140625	3.04331536103302e-10\\
0.000488281249999999	6.04559312938978e-10\\
0.000976562499999999	1.17576868394131e-09\\
0.001953125	2.08347045140297e-09\\
0.00390625	2.55077074537105e-09\\
0.00781249999999999	2.42052033535986e-08\\
0.015625	2.8898612332007e-07\\
0.03125	3.15453800687475e-06\\
0.0625	3.565387055653e-05\\
0.125	0.000387583524573277\\
0.25	0.00339152449724368\\
0.5	0.019339268238941\\
1	0.0827015462921294\\
};
\addlegendentry{$\meanappr_\posterior{}[ R_{2,x_{\xi}} ]$}

\addplot [color=black, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
3.05175781249999e-05	2.8421709430404e-14\\
6.10351562499999e-05	2.27373675443232e-13\\
0.0001220703125	1.81898940354585e-12\\
0.000244140625	1.45519152283668e-11\\
0.000488281249999999	1.16415321826935e-10\\
0.000976562499999999	9.31322574615479e-10\\
0.001953125	7.45058059692383e-09\\
0.00390625	5.96046447753907e-08\\
0.00781249999999999	4.76837158203124e-07\\
0.015625	3.81469726562499e-06\\
0.03125	3.05175781249999e-05\\
0.0625	0.000244140625\\
0.125	0.001953125\\
0.25	0.015625\\
0.5	0.125\\
1	1\\
};
\addlegendentry{$\LandauO(\alpha^3)$}

\end{axis}
\end{tikzpicture}%


==> fig/conv4/fig_cov4.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=.3\textwidth,
height=.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha\sim\|\xi\|_{L_{\prior{}}^4(\Omega;X)}$},
ymode=log,
ymin=2.22044604925031e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\cdot\|_{L^2(\domain)\otimes L^2(\domain)}$-error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error $\Cov_\posterior{}$, $\Cor_\posterior{}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.2,-0.25)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]

\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6.10351562499999e-05	3.83411659643945e-17\\
0.0001220703125	3.46261365305541e-16\\
0.000244140625	5.17109994226683e-15\\
0.000488281249999999	8.24136154187585e-14\\
0.000976562499999999	1.31853521905392e-12\\
0.001953125	2.10972873227315e-11\\
0.00390625	3.3754608248142e-10\\
0.00781249999999999	5.39972265208515e-09\\
0.015625	8.63287655922704e-08\\
0.03125	1.37694680815867e-06\\
0.0625	2.17479160778098e-05\\
0.125	0.000328358840327718\\
0.25	0.00394829054639808\\
0.5	0.02667306596041\\
1	0.129789671235362\\
};
\addlegendentry{$\operatorname{Cor}_\posterior{}[ R_{1,x_{\xi}} ]$}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6.10351562499999e-05	3.99049228064369e-17\\
0.0001220703125	3.79841805385784e-16\\
0.000244140625	5.70407803634797e-15\\
0.000488281249999999	9.08134612052697e-14\\
0.000976562499999999	1.45229286619331e-12\\
0.001953125	2.32343790207599e-11\\
0.00390625	3.71709025318657e-10\\
0.00781249999999999	5.94507614901085e-09\\
0.015625	9.49777363854143e-08\\
0.03125	1.5105493262474e-06\\
0.0625	2.36066206486353e-05\\
0.125	0.000345676929825376\\
0.25	0.00401012158244311\\
0.5	0.0270034843837886\\
1	0.130439476671303\\
};
\addlegendentry{$\operatorname{Cov}_\posterior{}[ R_{1,x_{\xi}} ]$}
\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.05175781249999e-05	3.23911533723845e-15\\
6.10351562499999e-05	6.47860495816937e-15\\
0.0001220703125	1.29585909725432e-14\\
0.000244140625	2.58127621764823e-14\\
0.000488281249999999	5.01118235403453e-14\\
0.000976562499999999	7.79840932939721e-14\\
0.001953125	3.99238778528443e-13\\
0.00390625	8.48401460977598e-12\\
0.00781249999999999	1.40379127351973e-10\\
0.015625	2.25066124480234e-09\\
0.03125	3.57170357690754e-08\\
0.0625	5.51973243023162e-07\\
0.125	7.69443198094908e-06\\
0.25	7.42750935567882e-05\\
0.5	0.000383996322858865\\
1	0.001582091649879\\
};
\addlegendentry{$\operatorname{Cor}_\posterior{}[ R_{2,x_{\xi}} ]$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000488281249999999	1.39036371487736e-16\\
0.000976562499999999	2.22711434516285e-15\\
0.001953125	3.55948499813848e-14\\
0.00390625	5.69465964311051e-13\\
0.00781249999999999	9.10775438303587e-12\\
0.015625	1.45492154841591e-10\\
0.03125	2.31321343434586e-09\\
0.0625	3.61037359549685e-08\\
0.125	5.25639915769298e-07\\
0.25	5.9300385477247e-06\\
0.5	3.6854171078436e-05\\
1	0.000163721813630701\\
};
\addlegendentry{$\operatorname{Cov}_\posterior{}[ R_{2,x_{\xi}} ]$}

\addplot [color=black, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
6.10351562499999e-05	1.38777878078145e-17\\
0.0001220703125	2.22044604925032e-16\\
0.000244140625	3.55271367880051e-15\\
0.000488281249999999	5.68434188608077e-14\\
0.000976562499999999	9.09494701772923e-13\\
0.001953125	1.45519152283668e-11\\
0.00390625	2.32830643653869e-10\\
0.00781249999999999	3.7252902984619e-09\\
0.015625	5.96046447753904e-08\\
0.03125	9.53674316406247e-07\\
0.0625	1.52587890625e-05\\
0.125	0.000244140625\\
0.25	0.00390625\\
0.5	0.0625\\
1	1\\
};
\addlegendentry{$\LandauO(\alpha^4)$}

\end{axis}
\end{tikzpicture}%


==> fig/conv4/fig_exp4.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=.3\textwidth,
height=.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha\sim\|\xi\|_{L_{\prior{}}^4(\Omega;X)}$},
ymode=log,
ymin=2.22044604925031e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\cdot\|_{L^2(\domain)}$-error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error $\mean_\posterior{}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0,-0.25)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
]

\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3.05175781249999e-05	4.01857578540162e-12\\
6.10351562499999e-05	8.03711558759622e-12\\
0.0001220703125	1.60736892223361e-11\\
0.000244140625	3.21388613830744e-11\\
0.000488281249999999	6.41442177790902e-11\\
0.000976562499999999	1.26441218090763e-10\\
0.001953125	2.62147314942606e-10\\
0.00390625	2.34522872776988e-09\\
0.00781249999999999	3.85493715329702e-08\\
0.015625	6.18956907377809e-07\\
0.03125	9.82191443726266e-06\\
0.0625	0.000151622676488386\\
0.125	0.00210577561038483\\
0.25	0.0202290919197898\\
0.5	0.109936986295113\\
1	0.497308279829146\\
};
\addlegendentry{$\meanappr_\posterior{}[ R_{1,x_{\xi}} ]$}

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.05175781249999e-05	4.54086619763742e-14\\
6.10351562499999e-05	9.0818007363888e-14\\
0.0001220703125	1.81714662794535e-13\\
0.000244140625	3.62311520292108e-13\\
0.000488281249999999	7.09793675854375e-13\\
0.000976562499999999	1.20562187229507e-12\\
0.001953125	4.74894634848997e-12\\
0.00390625	9.75164069175805e-11\\
0.00781249999999999	1.61576846288884e-09\\
0.015625	2.59084867824908e-08\\
0.03125	4.110163299955e-07\\
0.0625	6.34271722422275e-06\\
0.125	8.79512417040639e-05\\
0.25	0.000837256301936738\\
0.5	0.00429785957914631\\
1	0.0178543076357566\\
};
\addlegendentry{$\meanappr_\posterior{}[ R_{2,x_{\xi}} ]$}

\addplot [color=black, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
6.10351562499999e-05	1.38777878078145e-17\\
0.0001220703125	2.22044604925032e-16\\
0.000244140625	3.55271367880051e-15\\
0.000488281249999999	5.68434188608077e-14\\
0.000976562499999999	9.09494701772923e-13\\
0.001953125	1.45519152283668e-11\\
0.00390625	2.32830643653869e-10\\
0.00781249999999999	3.7252902984619e-09\\
0.015625	5.96046447753904e-08\\
0.03125	9.53674316406247e-07\\
0.0625	1.52587890625e-05\\
0.125	0.000244140625\\
0.25	0.00390625\\
0.5	0.0625\\
1	1\\
};
\addlegendentry{$\LandauO(\alpha^4)$}

\end{axis}
\end{tikzpicture}%


==> fig/iteration/fig_cov3_fix.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=.66\textwidth,
height=.4\textwidth,
at={(0,00)},
scale only axis,
xmode=log,
xmin=1e-03,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha\sim\|\xi\|_{L_{\prior{}}^3(\Omega;X)}$},
ymode=log,
ymin=1e-07,
ymax=2.6499043776189,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\cdot\|_{L^2(\domain)}$-error},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error at iteratively improved reference point},
axis x line*=bottom,
axis y line*=left,
legend style={at={(.66\textwidth,.15)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00781249999999999	2.63142639706165e-05\\
0.015625	2.8598712638154e-05\\
0.03125	1.5430815142116e-05\\
0.0625	0.000133411393157643\\
0.125	0.00119493677234557\\
0.25	0.0141552088329052\\
0.5	2.64990437761889\\
};
\addlegendentry{$\mean_{\posterior{}}[x_{\xi}]-x^{(100)}$}

\addplot [color=black, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
0.00781249999999999	4.76837158203124e-07\\
0.015625	3.81469726562499e-06\\
0.03125	3.05175781249999e-05\\
0.0625	0.000244140625\\
0.125	0.001953125\\
0.25	0.015625\\
0.5	0.125\\
1	1\\
};
\addlegendentry{$\LandauO(\alpha^3)$}

\end{axis}
\end{tikzpicture}%


==> fig/iteration/fig_iteration.tex <==
\definecolor{mycolor1}{rgb}{0.18995,0.07176,0.23217}%
\definecolor{mycolor2}{rgb}{0.27690,0.46581,0.93697}%
\definecolor{mycolor3}{rgb}{0.10799,0.81265,0.83633}%
\definecolor{mycolor4}{rgb}{0.38570,0.98963,0.42018}%
\definecolor{mycolor5}{rgb}{0.82069,0.91427,0.20631}%
\definecolor{mycolor6}{rgb}{0.99668,0.60815,0.17775}%
\definecolor{mycolor7}{rgb}{0.85680,0.22502,0.02762}%
\definecolor{mycolor8}{rgb}{0.47960,0.01583,0.01055}%
\begin{tikzpicture}

\begin{axis}[%
width=.66\textwidth,
height=.4\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
xtick distance=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $n$},
ymode=log,
ymin=7.97419935152773e-11,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\cdot\|_{L^2(\domain)}$-norm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Updates $d^{(n)}$ in iterative improvement of reference value},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.,-.2)}, anchor=north west, legend cell align=left, legend cell align=left, align=left, draw=white!15!black},
legend columns=4
]

\addplot [color=mycolor1, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6.9309302904086e-05\\
2	6.86365696938641e-05\\
3	6.79704262602307e-05\\
4	6.73108072972859e-05\\
5	6.66576481581888e-05\\
6	6.60108848481943e-05\\
7	6.53704540179925e-05\\
8	6.47362929568678e-05\\
9	6.41083395861354e-05\\
10	6.3486532452583e-05\\
11	6.2870810721922e-05\\
12	6.22611141724143e-05\\
13	6.16573831884948e-05\\
14	6.10595587544982e-05\\
15	6.04675824484287e-05\\
16	5.98813964358538e-05\\
17	5.93009434637587e-05\\
18	5.87261668545946e-05\\
19	5.81570105003034e-05\\
20	5.75934188564304e-05\\
21	5.70353369363111e-05\\
22	5.64827103053138e-05\\
23	5.59354850751503e-05\\
24	5.53936078982304e-05\\
25	5.48570259620924e-05\\
26	5.43256869839143e-05\\
27	5.37995392050226e-05\\
28	5.32785313855315e-05\\
29	5.27626127990127e-05\\
30	5.22517332271499e-05\\
31	5.1745842954618e-05\\
32	5.12448927638404e-05\\
33	5.07488339299211e-05\\
34	5.02576182155694e-05\\
35	4.97711978661002e-05\\
36	4.92895256045039e-05\\
37	4.88125546265393e-05\\
38	4.83402385958657e-05\\
39	4.78725316393151e-05\\
40	4.74093883421155e-05\\
41	4.69507637431909e-05\\
42	4.64966133305167e-05\\
43	4.60468930365988e-05\\
44	4.5601559233843e-05\\
45	4.51605687301378e-05\\
46	4.47238787643449e-05\\
47	4.42914470019668e-05\\
48	4.38632315307274e-05\\
49	4.34391908563423e-05\\
50	4.30192838981995e-05\\
51	4.26034699851661e-05\\
52	4.21917088514302e-05\\
53	4.17839606323714e-05\\
54	4.13801858604542e-05\\
55	4.09803454612388e-05\\
56	4.05844007493297e-05\\
57	4.01923134244588e-05\\
58	3.98040455675627e-05\\
59	3.94195596369177e-05\\
60	3.90388184643121e-05\\
61	3.8661785251216e-05\\
62	3.82884235650879e-05\\
63	3.79186973356432e-05\\
64	3.75525708511673e-05\\
65	3.71900087548966e-05\\
66	3.68309760414186e-05\\
67	3.64754380531209e-05\\
68	3.61233604766698e-05\\
69	3.57747093395019e-05\\
70	3.54294510064325e-05\\
71	3.50875521761675e-05\\
72	3.47489798779977e-05\\
73	3.44137014684377e-05\\
74	3.40816846278926e-05\\
75	3.37528973574146e-05\\
76	3.34273079754585e-05\\
77	3.31048851146846e-05\\
78	3.27855977187815e-05\\
79	3.24694150393226e-05\\
80	3.21563066326765e-05\\
81	3.18462423569368e-05\\
82	3.1539192368847e-05\\
83	3.12351271208405e-05\\
84	3.0934017358038e-05\\
85	3.06358341152865e-05\\
86	3.0340548714276e-05\\
87	3.00481327606334e-05\\
88	2.97585581410587e-05\\
89	2.94717970205231e-05\\
90	2.91878218394506e-05\\
91	2.890660531096e-05\\
92	2.8628120418104e-05\\
93	2.83523404112051e-05\\
94	2.80792388051185e-05\\
95	2.7808789376604e-05\\
96	2.75409661617028e-05\\
97	2.72757434530934e-05\\
98	2.70130957976076e-05\\
99	2.67529979935451e-05\\
100	2.64954250883025e-05\\
};
\addlegendentry{$\alpha = 2^{-7}$}

\addplot [color=mycolor2, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.000268054945205242\\
2	0.000261851052380217\\
3	0.000255794478275345\\
4	0.000249881624326066\\
5	0.000244108983578488\\
6	0.000238473138193657\\
7	0.000232970757027353\\
8	0.000227598593282939\\
9	0.000222353482234574\\
10	0.000217232339018121\\
11	0.00021223215648824\\
12	0.000207350003138407\\
13	0.000202583021082376\\
14	0.00019792842409481\\
15	0.000193383495709136\\
16	0.000188945587370884\\
17	0.000184612116644067\\
18	0.000180380565469837\\
19	0.000176248478474767\\
20	0.000172213461327667\\
21	0.000168273179143344\\
22	0.000164425354931592\\
23	0.000160667768089982\\
24	0.000156998252939343\\
25	0.000153414697300183\\
26	0.000149915041109069\\
27	0.000146497275073587\\
28	0.000143159439364552\\
29	0.000139899622344741\\
30	0.000136715959332337\\
31	0.000133606631398787\\
32	0.000130569864199192\\
33	0.000127603926835363\\
34	0.000124707130748968\\
35	0.000121877828645675\\
36	0.000119114413447766\\
37	0.000116415317275368\\
38	0.000113779010455187\\
39	0.000111204000555685\\
40	0.000108688831448099\\
41	0.000106232082392775\\
42	0.00010383236714979\\
43	0.000101488333112987\\
44	9.91986604671759e-05\\
45	9.69620613676315e-05\\
46	9.47772791411661e-05\\
47	9.26430875082303e-05\\
48	9.0558289825506e-05\\
49	8.85217183482423e-05\\
50	8.6532233511979e-05\\
51	8.45887232329285e-05\\
52	8.26901022265819e-05\\
53	8.08353113439895e-05\\
54	7.90233169253818e-05\\
55	7.72531101701246e-05\\
56	7.55237065235156e-05\\
57	7.38341450788048e-05\\
58	7.21834879949696e-05\\
59	7.05708199292718e-05\\
60	6.89952474841741e-05\\
61	6.74558986689789e-05\\
62	6.59519223744348e-05\\
63	6.44824878613206e-05\\
64	6.30467842617229e-05\\
65	6.16440200931043e-05\\
66	6.02734227846787e-05\\
67	5.89342382155675e-05\\
68	5.76257302651124e-05\\
69	5.63471803738832e-05\\
70	5.50978871163549e-05\\
71	5.3877165783793e-05\\
72	5.26843479780851e-05\\
73	5.15187812154392e-05\\
74	5.03798285401167e-05\\
75	4.9266868147816e-05\\
76	4.81792930185221e-05\\
77	4.71165105583197e-05\\
78	4.60779422504121e-05\\
79	4.50630233145612e-05\\
80	4.40712023751667e-05\\
81	4.31019411374896e-05\\
82	4.21547140719153e-05\\
83	4.12290081060077e-05\\
84	4.03243223243539e-05\\
85	3.94401676755252e-05\\
86	3.85760666864507e-05\\
87	3.77315531839758e-05\\
88	3.69061720228717e-05\\
89	3.60994788209753e-05\\
90	3.53110397004725e-05\\
91	3.45404310358445e-05\\
92	3.37872392077441e-05\\
93	3.30510603631057e-05\\
94	3.23315001808781e-05\\
95	3.16281736438368e-05\\
96	3.09407048156127e-05\\
97	3.02687266234086e-05\\
98	2.96118806459705e-05\\
99	2.89698169065449e-05\\
100	2.83421936712632e-05\\
};
\addlegendentry{$\alpha = 2^{-6}$}

\addplot [color=mycolor3, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00100171988193585\\
2	0.000940893846044976\\
3	0.000883990989627016\\
4	0.000830745463487582\\
5	0.000780910620021408\\
6	0.000734257481787072\\
7	0.000690573349898847\\
8	0.000649660537411979\\
9	0.00061133521468058\\
10	0.000575426355228385\\
11	0.000541774772022956\\
12	0.00051023223521393\\
13	0.000480660663409711\\
14	0.000452931381461029\\
15	0.000426924438487451\\
16	0.000402527980563396\\
17	0.000379637673076008\\
18	0.000358156168286995\\
19	0.00033799261409366\\
20	0.00031906220039025\\
21	0.000301285739788113\\
22	0.000284589279774742\\
23	0.00026890374367369\\
24	0.000254164598016069\\
25	0.000240311544165309\\
26	0.000227288232229866\\
27	0.000215041995482503\\
28	0.000203523603664771\\
29	0.000192687033698046\\
30	0.000182489256453347\\
31	0.000172890038350318\\
32	0.000163851756657094\\
33	0.000155339227465561\\
34	0.000147319545393906\\
35	0.000139761934154332\\
36	0.000132637607190472\\
37	0.000125919637655874\\
38	0.000119582837062023\\
39	0.000113603641979888\\
40	0.000107960008225994\\
41	0.000102631312010252\\
42	9.75982575628665e-05\\
43	9.28427907936588e-05\\
44	8.83480185739189e-05\\
45	8.40981332598299e-05\\
46	8.00783421050814e-05\\
47	7.62748012394622e-05\\
48	7.26745539077146e-05\\
49	6.92654726938015e-05\\
50	6.60362054670225e-05\\
51	6.29761248104751e-05\\
52	6.00752807085631e-05\\
53	5.73243562821685e-05\\
54	5.47146263807013e-05\\
55	5.2237918845571e-05\\
56	4.98865782801624e-05\\
57	4.76534321645635e-05\\
58	4.55317591702521e-05\\
59	4.35152595337844e-05\\
60	4.15980273624116e-05\\
61	3.97745247483868e-05\\
62	3.80395575792038e-05\\
63	3.6388252936415e-05\\
64	3.48160379832212e-05\\
65	3.3318620246048e-05\\
66	3.1891969202384e-05\\
67	3.05322990908498e-05\\
68	2.92360528661616e-05\\
69	2.79998872251875e-05\\
70	2.68206586346619e-05\\
71	2.5695410296568e-05\\
72	2.46213599894836e-05\\
73	2.35958887285405e-05\\
74	2.26165301908798e-05\\
75	2.16809608552715e-05\\
76	2.07869908090864e-05\\
77	1.99325551778093e-05\\
78	1.9115706135191e-05\\
79	1.83346054554276e-05\\
80	1.75875175703703e-05\\
81	1.6872803097388e-05\\
82	1.61889128060818e-05\\
83	1.55343819933745e-05\\
84	1.49078252393357e-05\\
85	1.43079315172053e-05\\
86	1.37334596331842e-05\\
87	1.3183233972998e-05\\
88	1.26561405343146e-05\\
89	1.21511232244483e-05\\
90	1.16671804052402e-05\\
91	1.12033616680248e-05\\
92	1.07587648218786e-05\\
93	1.03325330809391e-05\\
94	9.92385243636004e-06\\
95	9.53194920022927e-06\\
96	9.1560877091412e-06\\
97	8.79556817664373e-06\\
98	8.4497246834212e-06\\
99	8.11792329666378e-06\\
100	7.79956030846283e-06\\
};
\addlegendentry{$\alpha = 2^{-5}$}

\addplot [color=mycolor4, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00350145063691434\\
2	0.00289916465359034\\
3	0.00241527601133533\\
4	0.00202503577281545\\
5	0.00170909195838526\\
6	0.00145221565092193\\
7	0.00124236998640688\\
8	0.0010700171530144\\
9	0.000927593074550755\\
10	0.00080910191657669\\
11	0.000709797691399534\\
12	0.000625930652219379\\
13	0.00055454329999769\\
14	0.0004933055689511\\
15	0.000440381767203748\\
16	0.000394323678137618\\
17	0.000353985326970847\\
18	0.000318455620120625\\
19	0.000287005584560142\\
20	0.00025904738215033\\
21	0.000234102692811437\\
22	0.000211778456497472\\
23	0.000191748329108755\\
24	0.000173738532184706\\
25	0.000157517054832108\\
26	0.00014288539801059\\
27	0.000129672238945676\\
28	0.000117728542198807\\
29	0.000106923759834323\\
30	9.7142852194321e-05\\
31	8.82839284940097e-05\\
32	8.0256357469043e-05\\
33	7.29792364965993e-05\\
34	6.6380136055216e-05\\
35	6.0394057498085e-05\\
36	5.49625577372172e-05\\
37	5.0033005988501e-05\\
38	4.5557946260077e-05\\
39	4.14945455769646e-05\\
40	3.78041126090899e-05\\
41	3.44516748344846e-05\\
42	3.14056049610632e-05\\
43	2.86372892573347e-05\\
44	2.61208319101994e-05\\
45	2.38327906259448e-05\\
46	2.17519395446182e-05\\
47	1.98590561902002e-05\\
48	1.81367296951373e-05\\
49	1.65691879381969e-05\\
50	1.51421415691679e-05\\
51	1.38426431520272e-05\\
52	1.26589598808077e-05\\
53	1.15804585036199e-05\\
54	1.05975012464032e-05\\
55	9.70135165671078e-06\\
56	8.88408940722204e-06\\
57	8.13853319247538e-06\\
58	7.45817094534434e-06\\
59	6.83709667040111e-06\\
60	6.26995326821486e-06\\
61	5.75188077765573e-06\\
62	5.27846952369821e-06\\
63	4.84571770556027e-06\\
64	4.44999300377855e-06\\
65	4.08799782590877e-06\\
66	3.75673784569307e-06\\
67	3.45349352566864e-06\\
68	3.17579433628501e-06\\
69	2.92139542105189e-06\\
70	2.68825647181682e-06\\
71	2.4745226053478e-06\\
72	2.27850705393452e-06\\
73	2.09867549312681e-06\\
74	1.93363185503159e-06\\
75	1.78210548392862e-06\\
76	1.64293950664859e-06\\
77	1.51508030341115e-06\\
78	1.39756797290986e-06\\
79	1.28952769666392e-06\\
80	1.1901619198896e-06\\
81	1.09874326700498e-06\\
82	1.01460812539769e-06\\
83	9.37150831020123e-07\\
84	8.65818400027043e-07\\
85	8.00105754882902e-07\\
86	7.39551395091437e-07\\
87	6.83733474438949e-07\\
88	6.32266241577275e-07\\
89	5.84796812842716e-07\\
90	5.41002244016938e-07\\
91	5.00586872895431e-07\\
92	4.63279906987427e-07\\
93	4.28833233671033e-07\\
94	3.97019430584133e-07\\
95	3.67629958384294e-07\\
96	3.40473518498113e-07\\
97	3.15374559856462e-07\\
98	2.92171920398672e-07\\
99	2.70717591738543e-07\\
100	2.50875594508839e-07\\
};
\addlegendentry{$\alpha = 2^{-4}$}

\addplot [color=mycolor5, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0113851345060716\\
2	0.00676147537176871\\
3	0.00471592669392362\\
4	0.00346712175351264\\
5	0.00258685641110714\\
6	0.00194049816198662\\
7	0.00146106805050963\\
8	0.0011043431412005\\
9	0.000838368359194866\\
10	0.00063959033915745\\
11	0.000490598902778094\\
12	0.000378528020802217\\
13	0.000293874002617004\\
14	0.000229618229357305\\
15	0.000180577076492973\\
16	0.00014292089074806\\
17	0.000113818306828435\\
18	9.1173369152151e-05\\
19	7.34313955648894e-05\\
20	5.94358066252172e-05\\
21	4.83227551668726e-05\\
22	3.94437658506462e-05\\
23	3.23090788504303e-05\\
24	2.65462395003303e-05\\
25	2.18698637073444e-05\\
26	1.80595580123736e-05\\
27	1.49437663730489e-05\\
28	1.23879125637074e-05\\
29	1.02856523184685e-05\\
30	8.55237817059512e-06\\
31	7.12036024409737e-06\\
32	5.93508026732801e-06\\
33	4.95244110958617e-06\\
34	4.13662347197461e-06\\
35	3.45842499410426e-06\\
36	2.89396226079707e-06\\
37	2.42364841563906e-06\\
38	2.03138207940289e-06\\
39	1.70389977187968e-06\\
40	1.43025595698174e-06\\
41	1.20140350448482e-06\\
42	1.00985374001835e-06\\
43	8.49399971366566e-07\\
44	7.14891948286231e-07\\
45	6.0205136571209e-07\\
46	5.07320603794165e-07\\
47	4.27738462533079e-07\\
48	3.60837900223693e-07\\
49	3.04561746259996e-07\\
50	2.5719313837984e-07\\
51	2.17298037062654e-07\\
52	1.8367766909512e-07\\
53	1.55329135723024e-07\\
54	1.31412766824018e-07\\
55	1.11225025838291e-07\\
56	9.41760046635702e-08\\
57	7.97707170812961e-08\\
58	6.75935344823423e-08\\
59	5.72952304254356e-08\\
60	4.85821715373592e-08\\
61	4.12073131366431e-08\\
62	3.49626775996389e-08\\
63	2.96730686254415e-08\\
64	2.51908222647116e-08\\
65	2.13914072684574e-08\\
66	1.81697436464986e-08\\
67	1.5437123302694e-08\\
68	1.31186155112824e-08\\
69	1.11509034012572e-08\\
70	9.48045156171129e-09\\
71	8.06198281882079e-09\\
72	6.85718365881169e-09\\
73	5.83362240083236e-09\\
74	4.96383290961284e-09\\
75	4.22454995122906e-09\\
76	3.59605732800156e-09\\
77	3.06163998102064e-09\\
78	2.60712565142183e-09\\
79	2.22049158173857e-09\\
80	1.8915391373525e-09\\
81	1.61161012799854e-09\\
82	1.37335511294181e-09\\
83	1.17053486502382e-09\\
84	9.97848437364109e-10\\
85	8.50793757689048e-10\\
86	7.2554342167794e-10\\
87	6.18848848336748e-10\\
88	5.27942723401108e-10\\
89	4.50478037139422e-10\\
90	3.84454710918069e-10\\
91	3.28173235890385e-10\\
92	2.80187797287497e-10\\
93	2.39270097287925e-10\\
94	2.04369929355429e-10\\
95	1.74599048119705e-10\\
96	1.49199115151492e-10\\
97	1.27522817581939e-10\\
98	1.09021907459972e-10\\
99	9.32270429915849e-11\\
100	7.97419935152769e-11\\
};
\addlegendentry{$\alpha = 2^{-3}$}

\addplot [color=mycolor6, mark=star, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.0569438593142103\\
2	0.0130878955433141\\
3	0.00543109659352305\\
4	0.00513000224122462\\
5	0.00644894970531605\\
6	0.00834125609209441\\
7	0.0109215313686472\\
8	0.0143333792174371\\
9	0.0187093527501522\\
10	0.0246471270645165\\
11	0.0320397078240286\\
12	0.0423793432940329\\
13	0.0547284807587446\\
14	0.072807825880009\\
15	0.0929016682973302\\
16	0.124520166231866\\
17	0.155319080897278\\
18	0.209360412207861\\
19	0.250248618315962\\
20	0.333354228674755\\
21	0.370983835768913\\
22	0.460647625937398\\
23	0.472658274871496\\
24	0.506157758563357\\
25	0.503917918882458\\
26	0.500107420136845\\
27	0.500079361655839\\
28	0.500768572656338\\
29	0.500569187571972\\
30	0.500390638307044\\
31	0.500343061746234\\
32	0.500360446702627\\
33	0.50033269870718\\
34	0.500322194800816\\
35	0.500311531573643\\
36	0.500310728798537\\
37	0.500305701062084\\
38	0.500304718852758\\
39	0.500302489365453\\
40	0.500302229400743\\
41	0.500301179382283\\
42	0.500301053007109\\
43	0.500300553190818\\
44	0.500300509509361\\
45	0.500300263829995\\
46	0.500300246647841\\
47	0.50030012318446\\
48	0.500300117263139\\
49	0.500300053753271\\
50	0.500300051804621\\
51	0.500300018507614\\
52	0.500300018002759\\
53	0.500300000258231\\
54	0.500300000209938\\
55	0.500299990629496\\
56	0.500299990699546\\
57	0.50029998547326\\
58	0.500299985552183\\
59	0.500299982678443\\
60	0.500299982739014\\
61	0.500299981149275\\
62	0.500299981189973\\
63	0.500299980306563\\
64	0.500299980332183\\
65	0.500299979839606\\
66	0.500299979855141\\
67	0.50029997957982\\
68	0.500299979589003\\
69	0.500299979434841\\
70	0.50029997944021\\
71	0.500299979353757\\
72	0.500299979356851\\
73	0.500299979308328\\
74	0.500299979310096\\
75	0.500299979282856\\
76	0.500299979283887\\
77	0.500299979268564\\
78	0.500299979269137\\
79	0.500299979260526\\
80	0.500299979260853\\
81	0.500299979256024\\
82	0.500299979256204\\
83	0.500299979253487\\
84	0.500299979253585\\
85	0.500299979252046\\
86	0.500299979252111\\
87	0.500299979251244\\
88	0.500299979251277\\
89	0.500299979250802\\
90	0.500299979250818\\
91	0.500299979250556\\
92	0.50029997925054\\
93	0.500299979250393\\
94	0.500299979250409\\
95	0.500299979250327\\
96	0.500299979250327\\
97	0.500299979250278\\
98	0.500299979250278\\
99	0.500299979250245\\
100	0.500299979250245\\
};
\addlegendentry{$\alpha = 2^{-2}$}

\addplot [color=mycolor7, mark=star, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.523764352131504\\
2	4.199809467755\\
3	2.12703836691581\\
4	2.18426741191841\\
5	9.48134283939986\\
6	4.48854279329358\\
7	2.37764500305521\\
8	2.09454959369399\\
9	0.228431772449489\\
10	1.7542941244323\\
11	2.28745117331824\\
12	18.9144630614314\\
13	9.09292787954644\\
14	4.54889218214514\\
15	2.39935727727808\\
16	2.06631836465136\\
17	0.766733002653121\\
18	15.2649180029399\\
19	7.29567007862745\\
20	3.65792991448752\\
21	2.09370082999133\\
22	2.29484692827198\\
23	20.0380703433281\\
24	9.64674471656098\\
25	4.82484275752891\\
26	2.51003838423885\\
27	2.02332521180837\\
28	1.84884928674524\\
29	153.617555367453\\
30	76.0286757697251\\
31	38.0143378848625\\
32	19.0071689424313\\
33	9.50358494012382\\
34	4.75362563630439\\
35	2.4865526044354\\
36	2.04353897914463\\
37	1.46434799851022\\
38	69.9398924704012\\
39	34.3559783241379\\
40	17.1779891620689\\
41	8.58899573531595\\
42	4.29780136455726\\
43	2.30375074277845\\
44	2.10629912146489\\
45	1.38254618208018\\
46	2.56325737237125\\
47	98.2159561449584\\
48	48.4221304558731\\
49	24.2110652279365\\
50	12.1055326219056\\
51	6.05298690162658\\
52	3.06314542443094\\
53	1.99888023714441\\
54	2.58059989446984\\
55	164.244274606953\\
56	81.3294319493577\\
57	40.6647159746789\\
58	20.3323579873394\\
59	10.166179210694\\
60	5.08418246466647\\
61	2.62356629710978\\
62	2.00498646146582\\
63	2.25571426617854\\
64	264.444025731059\\
65	131.323910023657\\
66	65.6619550118283\\
67	32.8309775059141\\
68	16.4154887529603\\
69	8.20774939742957\\
70	4.10965839983934\\
71	2.24594808893977\\
72	2.17845182965605\\
73	4.85700208040423\\
74	2.39491714743182\\
75	2.07840593297543\\
76	0.638604500597502\\
77	11.6519907555982\\
78	5.53262053247717\\
79	2.8188095694963\\
80	1.9731208927625\\
81	2.56940611507478\\
82	279.140814551395\\
83	138.65970483653\\
84	69.3298524182652\\
85	34.6649262091326\\
86	17.3324631045674\\
87	8.66623441732861\\
88	4.33722244387475\\
89	2.327188102795\\
90	2.12457437910337\\
91	1.47170479236297\\
92	2.50678990093184\\
93	65.7771710013942\\
94	32.285652233796\\
95	16.1428261169048\\
96	8.07141988655814\\
97	4.04210271605867\\
98	2.22000336780366\\
99	2.19288337031116\\
100	6.04377796450322\\
};
\addlegendentry{$\alpha = 2^{-1}$}

\addplot [color=mycolor8, mark=star, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	4.60744191741934\\
2	21470763.4680048\\
};
\addlegendentry{$\alpha = 2^{0}$}

\end{axis}
\end{tikzpicture}%


==> fig/sample/fig_du.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=.27\textwidth,
height=.27\textwidth,
at={(0,0)},
scale only axis,
point meta min=-0.08,
point meta max=0.08,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
xtick distance=.25,
ymin=0,
ymax=1,
ytick distance=.25,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Fre_0 u$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0	0	0\\
1	0	0\\
1	1	0\\
0	1	0\\
0.5	0.5	0.00989217411687405\\
0.5	0	0\\
0.25	0.25	0.0119156965703822\\
0	0.5	0\\
0.75	0.25	0.0309841463631561\\
1	0.5	0\\
0.75	0.75	0.00446620351275735\\
0.5	1	0\\
0.25	0.75	-0.00833129026702945\\
0.25	0	0\\
0.125	0.125	0.00683040490878709\\
0	0.25	0\\
0.75	0	0\\
0.875	0.125	0.0168369222564947\\
1	0.25	0\\
1	0.75	0\\
0.875	0.875	0.00532354256543432\\
0.75	1	0\\
0.25	1	0\\
0.125	0.875	-0.00625062646020887\\
0	0.75	0\\
0.625	0.375	0.0238125482690702\\
0.375	0.375	0.0133717006529463\\
0.625	0.625	0.00431095139646322\\
0.375	0.625	-0.000968268137379226\\
0.375	0.125	0.00654934233222235\\
0.625	0.125	0.0181210339762805\\
0.5	0.25	0.0173644428017204\\
0.125	0.375	0.00758881035252176\\
0.25	0.5	0.00629417567819131\\
0.125	0.625	-0.00362808114335895\\
0.875	0.375	0.0205784606828738\\
0.75	0.5	0.0188819820811674\\
0.875	0.625	0.00977070647068642\\
0.625	0.875	-0.00287540289577237\\
0.5	0.75	-0.00703416793683163\\
0.375	0.875	-0.00861321735971085\\
0.125	0	0\\
0.0625	0.0625	0.00292360007869463\\
0	0.125	0\\
0.875	0	0\\
0.9375	0.0625	0.00586000911840502\\
1	0.125	0\\
1	0.875	0\\
0.9375	0.9375	0.00256507481905588\\
0.875	1	0\\
0.125	1	0\\
0.0625	0.9375	-0.00254597688154824\\
0	0.875	0\\
0.5625	0.4375	0.0166138235138443\\
0.4375	0.4375	0.0122891747941955\\
0.5625	0.5625	0.00681571070335818\\
0.4375	0.5625	0.00413580182765983\\
0.375	0	0\\
0.4375	0.0625	0.00407248548071162\\
0.625	0	0\\
0.5625	0.0625	0.00794027990013844\\
0.3125	0.1875	0.0094203758977843\\
0.1875	0.1875	0.00985126531253619\\
0.375	0.25	0.0125260544060549\\
0.3125	0.3125	0.0131418170977311\\
0.1875	0.3125	0.011648153825754\\
0.25	0.375	0.0118945438017725\\
0	0.625	0\\
0.0625	0.5625	-0.00166811974951227\\
0	0.375	0\\
0.0625	0.4375	0.00209270315809529\\
0.8125	0.1875	0.0265027195060673\\
0.6875	0.1875	0.0269627904499318\\
0.625	0.25	0.0261432240778378\\
0.6875	0.3125	0.0295007474305793\\
0.8125	0.3125	0.0284900063613958\\
0.75	0.375	0.0280325286063102\\
1	0.375	0\\
0.9375	0.4375	0.010191317943389\\
1	0.625	0\\
0.9375	0.5625	0.00725000906093083\\
0.8125	0.8125	0.00573408118679525\\
0.8125	0.6875	0.00834735597709164\\
0.75	0.625	0.00970477627445853\\
0.6875	0.6875	0.00351458165322924\\
0.6875	0.8125	0.000131389029522761\\
0.625	0.75	-0.00222835420443831\\
0.625	1	0\\
0.5625	0.9375	-0.00312448285394101\\
0.375	1	0\\
0.4375	0.9375	-0.00491048224275148\\
0.1875	0.8125	-0.00861156863280866\\
0.3125	0.8125	-0.0096786736156899\\
0.375	0.75	-0.00845535207214758\\
0.3125	0.6875	-0.00542832639573237\\
0.1875	0.6875	-0.00592037464885172\\
0.25	0.625	-0.00191699343856221\\
0.1875	0.0625	0.00321874490708342\\
0.3125	0.0625	0.00253006687877065\\
0.25	0.125	0.00630496588635267\\
0.0625	0.1875	0.00620993253554001\\
0.125	0.25	0.00995452980114749\\
0.0625	0.3125	0.00552986828942162\\
0.6875	0.0625	0.0117299524617416\\
0.8125	0.0625	0.0119026314995132\\
0.75	0.125	0.0221192798371377\\
0.9375	0.1875	0.0119783381131412\\
0.875	0.25	0.0227651336285142\\
0.9375	0.3125	0.0126370560325073\\
0.9375	0.6875	0.00548103010834475\\
0.9375	0.8125	0.00460525400829679\\
0.875	0.75	0.00717323877246\\
0.8125	0.9375	0.00299228503487851\\
0.75	0.875	0.00270166484205455\\
0.6875	0.9375	0.000117791210484156\\
0.3125	0.9375	-0.0051481769247311\\
0.1875	0.9375	-0.00447596264082323\\
0.25	0.875	-0.00819538635496556\\
0.0625	0.8125	-0.00468520673221503\\
0.125	0.75	-0.00700594766134312\\
0.0625	0.6875	-0.00413851138783777\\
0.5625	0.3125	0.0218620985082783\\
0.5	0.375	0.0167933078812546\\
0.6875	0.4375	0.0226223640739894\\
0.625	0.5	0.0147494249953078\\
0.4375	0.3125	0.0152195564791033\\
0.3125	0.4375	0.0107528155542021\\
0.375	0.5	0.00805933352493532\\
0.6875	0.5625	0.012030874763383\\
0.5625	0.6875	-0.00236157712603926\\
0.5	0.625	0.000126298436059749\\
0.4375	0.6875	-0.0050069335018837\\
0.3125	0.5625	0.00326407628988766\\
0.5	0.125	0.0110007497651202\\
0.4375	0.1875	0.0117883412530872\\
0.5625	0.1875	0.0191614079329196\\
0.125	0.5	0.00199845567738165\\
0.1875	0.4375	0.00769754838295731\\
0.1875	0.5625	0.000684221615918041\\
0.875	0.5	0.0148327198825235\\
0.8125	0.4375	0.0224146239534431\\
0.8125	0.5625	0.0141820040073008\\
0.5	0.875	-0.00711099715410572\\
0.5625	0.8125	-0.0060718422586703\\
0.4375	0.8125	-0.0092478174670565\\
0.0625	0	0\\
0.03125	0.03125	0.00102670484752705\\
0	0.0625	0\\
0.9375	0	0\\
0.96875	0.03125	0.00175267633779901\\
1	0.0625	0\\
1	0.9375	0\\
0.96875	0.96875	0.000901375267000626\\
0.9375	1	0\\
0.0625	1	0\\
0.03125	0.96875	-0.000861386629797077\\
0	0.9375	0\\
0.53125	0.46875	0.0131253674058648\\
0.46875	0.46875	0.0112275862262231\\
0.53125	0.53125	0.00836990951095485\\
0.46875	0.53125	0.00690408045106592\\
0.4375	0	0\\
0.46875	0.03125	0.00242923482934201\\
0.5625	0	0\\
0.53125	0.03125	0.00349614951710382\\
0.28125	0.21875	0.0108596875144662\\
0.21875	0.21875	0.0109913560568475\\
0.3125	0.25	0.0119680765385671\\
0.28125	0.28125	0.0126359143988537\\
0.21875	0.28125	0.0122597007114752\\
0.25	0.3125	0.0127021216263528\\
0	0.5625	0\\
0.03125	0.53125	-0.000759056996225509\\
0	0.4375	0\\
0.03125	0.46875	0.000297780158449911\\
0.78125	0.21875	0.0295135699936145\\
0.71875	0.21875	0.0297410606527569\\
0.6875	0.25	0.0297114723479946\\
0.71875	0.28125	0.0309216070623578\\
0.78125	0.28125	0.0305466823854748\\
0.75	0.3125	0.0306771914921728\\
1	0.4375	0\\
0.96875	0.46875	0.00494986802826517\\
1	0.5625	0\\
0.96875	0.53125	0.00421775390550736\\
0.78125	0.78125	0.00519190462507811\\
0.78125	0.71875	0.0065994091630429\\
0.75	0.6875	0.00650883502039328\\
0.71875	0.71875	0.00383064600634579\\
0.71875	0.78125	0.0022408295509259\\
0.6875	0.75	0.00118472945324701\\
0.5625	1	0\\
0.53125	0.96875	-0.00194865006518737\\
0.4375	1	0\\
0.46875	0.96875	-0.00243234494652253\\
0.21875	0.78125	-0.00883455131666581\\
0.28125	0.78125	-0.00923798620776695\\
0.3125	0.75	-0.00847609028415425\\
0.28125	0.71875	-0.00715354372742094\\
0.21875	0.71875	-0.00716570109288117\\
0.25	0.6875	-0.00566135139652829\\
0.1875	0	0\\
0.21875	0.03125	0.00130469222598861\\
0.3125	0	0\\
0.28125	0.03125	0.00108821546743214\\
0.15625	0.09375	0.00527441214491189\\
0.09375	0.09375	0.00494765101956437\\
0.1875	0.125	0.00686184812512352\\
0.15625	0.15625	0.00847065747698851\\
0.09375	0.15625	0.00727114749428194\\
0.125	0.1875	0.00908855843638566\\
0	0.3125	0\\
0.03125	0.28125	0.00329576052951853\\
0	0.1875	0\\
0.03125	0.21875	0.00361842834068367\\
0.6875	0	0\\
0.71875	0.03125	0.00633969321964557\\
0.8125	0	0\\
0.78125	0.03125	0.00642449938807307\\
0.90625	0.09375	0.0111660888885258\\
0.84375	0.09375	0.0155366431155525\\
0.8125	0.125	0.0208987482363917\\
0.84375	0.15625	0.0221441145449876\\
0.90625	0.15625	0.0155681179216515\\
0.875	0.1875	0.0210524157152132\\
1	0.1875	0\\
0.96875	0.21875	0.00652435999771856\\
1	0.3125	0\\
0.96875	0.28125	0.00667116062437614\\
1	0.6875	0\\
0.96875	0.71875	0.00296517883905756\\
1	0.8125	0\\
0.96875	0.78125	0.00277176927439324\\
0.90625	0.90625	0.00417536190170651\\
0.90625	0.84375	0.00543474834939183\\
0.875	0.8125	0.00638067096194079\\
0.84375	0.84375	0.00583536577206503\\
0.84375	0.90625	0.00441485245772945\\
0.8125	0.875	0.00470748712056303\\
0.8125	1	0\\
0.78125	0.96875	0.00139465727714572\\
0.6875	1	0\\
0.71875	0.96875	0.000599029621758483\\
0.3125	1	0\\
0.28125	0.96875	-0.0026450275063494\\
0.1875	1	0\\
0.21875	0.96875	-0.00246995336373415\\
0.09375	0.90625	-0.00444754409261893\\
0.15625	0.90625	-0.00577103210968334\\
0.1875	0.875	-0.00747850828585796\\
0.15625	0.84375	-0.00770574834448698\\
0.09375	0.84375	-0.00587477470404783\\
0.125	0.8125	-0.00726107968519025\\
0	0.8125	0\\
0.03125	0.78125	-0.00270631593845357\\
0	0.6875	0\\
0.03125	0.71875	-0.0026050641291993\\
0.65625	0.34375	0.0270140461987849\\
0.59375	0.34375	0.0232265285868591\\
0.5625	0.375	0.0200808674983705\\
0.59375	0.40625	0.0202464478338592\\
0.65625	0.40625	0.0236098111182678\\
0.625	0.4375	0.0198186207935501\\
0.40625	0.34375	0.0143015300379015\\
0.34375	0.34375	0.013401876347608\\
0.4375	0.375	0.0145593593528312\\
0.40625	0.40625	0.0130085620091368\\
0.34375	0.40625	0.0122513012679634\\
0.375	0.4375	0.0114096331841977\\
0.65625	0.65625	0.00366136924383629\\
0.65625	0.59375	0.00813887083124141\\
0.625	0.5625	0.00933657462791045\\
0.59375	0.59375	0.00540595133439503\\
0.59375	0.65625	0.000765300681357254\\
0.5625	0.625	0.00179288208378329\\
0.34375	0.65625	-0.00331726028780156\\
0.40625	0.65625	-0.00313165467082413\\
0.4375	0.625	-0.000676072313370446\\
0.40625	0.59375	0.00152401676593679\\
0.34375	0.59375	0.00123092444320089\\
0.375	0.5625	0.00373264903336014\\
0.40625	0.09375	0.00533034663709473\\
0.34375	0.09375	0.00435593416524385\\
0.3125	0.125	0.00600787159316381\\
0.34375	0.15625	0.00791704013199724\\
0.4375	0.125	0.00822275542598778\\
0.40625	0.15625	0.00905706124363794\\
0.65625	0.09375	0.0156821551596576\\
0.59375	0.09375	0.0129585854724308\\
0.6875	0.125	0.0209486633972109\\
0.65625	0.15625	0.0229491292355517\\
0.5625	0.125	0.0145204698824441\\
0.59375	0.15625	0.019182537914775\\
0.4375	0.25	0.0142394922129263\\
0.46875	0.28125	0.0162425237071545\\
0.5625	0.25	0.0216137731112843\\
0.53125	0.28125	0.0198478880626036\\
0.53125	0.21875	0.0184325858355058\\
0.46875	0.21875	0.0146131846838456\\
0.09375	0.34375	0.00687780244166717\\
0.09375	0.40625	0.00474614018331886\\
0.125	0.3125	0.0093783370931717\\
0.15625	0.34375	0.0100290076554733\\
0.125	0.4375	0.0049825720830689\\
0.15625	0.40625	0.00783393531200727\\
0.25	0.5625	0.00226576403975305\\
0.28125	0.53125	0.00497898804947078\\
0.25	0.4375	0.00964925238409252\\
0.28125	0.46875	0.00876266509670497\\
0.21875	0.46875	0.00719272189864087\\
0.21875	0.53125	0.0035063824348734\\
0.09375	0.59375	-0.00262304336295637\\
0.09375	0.65625	-0.00446292073875232\\
0.125	0.6875	-0.00571541494020166\\
0.15625	0.65625	-0.00472312340874385\\
0.125	0.5625	-0.000974297069421285\\
0.15625	0.59375	-0.00181417305614579\\
0.90625	0.40625	0.0154973581712847\\
0.90625	0.34375	0.0173457307986993\\
0.875	0.3125	0.0224207162665405\\
0.84375	0.34375	0.0250473076515042\\
0.875	0.4375	0.0178510643847701\\
0.84375	0.40625	0.0222535234153016\\
0.75	0.4375	0.02382879897381\\
0.71875	0.46875	0.02098079093591\\
0.75	0.5625	0.0139626548014288\\
0.71875	0.53125	0.0157153877728472\\
0.78125	0.53125	0.0165489875396544\\
0.78125	0.46875	0.0212124652513806\\
0.90625	0.65625	0.00768123911669466\\
0.90625	0.59375	0.00907139159365668\\
0.875	0.6875	0.00819186040554812\\
0.84375	0.65625	0.00947357268776395\\
0.875	0.5625	0.0120256952170503\\
0.84375	0.59375	0.0119122341940358\\
0.59375	0.90625	-0.00341170879961222\\
0.65625	0.90625	-0.00116214659704973\\
0.6875	0.875	-3.65288296013633e-05\\
0.65625	0.84375	-0.00163945563655948\\
0.5625	0.875	-0.00532491518284237\\
0.59375	0.84375	-0.00463084955947487\\
0.5625	0.75	-0.00508502320962648\\
0.53125	0.71875	-0.00498056491126344\\
0.4375	0.75	-0.00807672273852456\\
0.46875	0.71875	-0.00636627547199682\\
0.46875	0.78125	-0.00847396567555048\\
0.53125	0.78125	-0.00692549434202211\\
0.34375	0.90625	-0.00719597941780852\\
0.40625	0.90625	-0.00704350340066846\\
0.3125	0.875	-0.00857844332865194\\
0.34375	0.84375	-0.00949743332667189\\
0.4375	0.875	-0.00817559349798226\\
0.40625	0.84375	-0.00930418626077788\\
0.09375	0.03125	0.00172425276785253\\
0.15625	0.03125	0.00162593076002465\\
0.125	0.0625	0.00354894137469542\\
0.03125	0.09375	0.00248870615954319\\
0.0625	0.125	0.00504006652075525\\
0.03125	0.15625	0.00335797785065688\\
0.84375	0.03125	0.0057665110628893\\
0.90625	0.03125	0.00425880442528908\\
0.875	0.0625	0.00975579868051293\\
0.96875	0.09375	0.00423476510374726\\
0.9375	0.125	0.00973323182351281\\
0.96875	0.15625	0.00575542028645704\\
0.96875	0.84375	0.00249270581964108\\
0.96875	0.90625	0.00195216215025672\\
0.9375	0.875	0.00390817575135973\\
0.90625	0.96875	0.00176318250439824\\
0.875	0.9375	0.00338211176777147\\
0.84375	0.96875	0.00184852731051724\\
0.15625	0.96875	-0.00220620595674953\\
0.09375	0.96875	-0.0017644457171138\\
0.125	0.9375	-0.00379208835916254\\
0.03125	0.90625	-0.0019444050663073\\
0.0625	0.875	-0.00402533420099412\\
0.03125	0.84375	-0.00251031772592755\\
0.53125	0.40625	0.0169434620276646\\
0.5	0.4375	0.0139762530880775\\
0.59375	0.46875	0.0158609157171491\\
0.5625	0.5	0.0119900787628067\\
0.46875	0.40625	0.0144597674531409\\
0.40625	0.46875	0.0102001110536897\\
0.4375	0.5	0.00866589635751102\\
0.59375	0.53125	0.0106757968395264\\
0.53125	0.59375	0.00327992583005396\\
0.5	0.5625	0.00504959662768773\\
0.46875	0.59375	0.00204362283472053\\
0.40625	0.53125	0.00619764914110622\\
0.34375	0.03125	0.00116644430880685\\
0.40625	0.03125	0.00161907447755647\\
0.375	0.0625	0.00294999745257292\\
0.5	0.0625	0.00581726777121237\\
0.46875	0.09375	0.00725867950467595\\
0.59375	0.03125	0.00465065316688682\\
0.65625	0.03125	0.00567649445702173\\
0.625	0.0625	0.0100639523582207\\
0.53125	0.09375	0.00994596374633468\\
0.28125	0.15625	0.00785388650801241\\
0.25	0.1875	0.00964042272174642\\
0.375	0.1875	0.00997064917431396\\
0.34375	0.21875	0.010990417492565\\
0.21875	0.15625	0.00831202909229961\\
0.15625	0.21875	0.0104944826754706\\
0.1875	0.25	0.011534558098354\\
0.34375	0.28125	0.0129431517649827\\
0.40625	0.28125	0.0139641478768793\\
0.40625	0.21875	0.0121086320989645\\
0.375	0.3125	0.0137410200976616\\
0.28125	0.34375	0.0128653202152977\\
0.3125	0.375	0.0127268498973863\\
0.15625	0.28125	0.011009138121366\\
0.1875	0.375	0.0102670738457091\\
0.21875	0.34375	0.0119358701088296\\
0.28125	0.40625	0.0115104979216293\\
0.21875	0.40625	0.01014130548989\\
0.03125	0.65625	-0.00224011772005059\\
0.03125	0.59375	-0.00162082273552225\\
0.0625	0.625	-0.00311443607603969\\
0.0625	0.5	0.000119119534972988\\
0.09375	0.53125	-0.000332668992696741\\
0.03125	0.40625	0.00144282550531739\\
0.03125	0.34375	0.00250888852914076\\
0.0625	0.375	0.00400336915354666\\
0.09375	0.46875	0.00221790164328516\\
0.78125	0.15625	0.0252717325418851\\
0.75	0.1875	0.028274580592605\\
0.84375	0.21875	0.0256147855471743\\
0.8125	0.25	0.0288507338244555\\
0.71875	0.15625	0.0253072010428921\\
0.625	0.1875	0.0235312269324594\\
0.65625	0.21875	0.027160870169508\\
0.59375	0.28125	0.0242533703514918\\
0.65625	0.28125	0.0283950740194956\\
0.59375	0.21875	0.0229655380202743\\
0.625	0.3125	0.0261121056122884\\
0.71875	0.34375	0.0293797351288862\\
0.6875	0.375	0.0269135993585803\\
0.84375	0.28125	0.0263937805195793\\
0.8125	0.375	0.0260912627893081\\
0.78125	0.34375	0.0290022092564176\\
0.71875	0.40625	0.025804486094474\\
0.78125	0.40625	0.0256228666209835\\
0.96875	0.34375	0.00634302784163069\\
0.96875	0.40625	0.00571050695095466\\
0.9375	0.375	0.0116336579102073\\
0.9375	0.5	0.00864028804684183\\
0.90625	0.46875	0.0132271711078244\\
0.96875	0.59375	0.00362522466530639\\
0.96875	0.65625	0.0032174452062464\\
0.9375	0.625	0.00618609029668509\\
0.90625	0.53125	0.0109754482740372\\
0.84375	0.78125	0.00677138819554027\\
0.8125	0.75	0.00676671174122424\\
0.78125	0.84375	0.00429898853475905\\
0.75	0.8125	0.00338177239659551\\
0.84375	0.71875	0.0078339064681719\\
0.8125	0.625	0.0108056638134188\\
0.78125	0.65625	0.00892156327836178\\
0.71875	0.59375	0.0107542780431752\\
0.71875	0.65625	0.00668393113750579\\
0.78125	0.59375	0.0122979483563561\\
0.6875	0.625	0.00722639636334572\\
0.65625	0.71875	0.000482506740889066\\
0.625	0.6875	0.000317655406735348\\
0.71875	0.84375	0.00155617942246713\\
0.625	0.8125	-0.00322352522730664\\
0.65625	0.78125	-0.00123154963277224\\
0.59375	0.71875	-0.00264037372956445\\
0.59375	0.78125	-0.00445489282380593\\
0.65625	0.96875	-0.000336060746254245\\
0.59375	0.96875	-0.00122874695492343\\
0.625	0.9375	-0.00161372835440678\\
0.5	0.9375	-0.00423999608783002\\
0.53125	0.90625	-0.00521088117567335\\
0.40625	0.96875	-0.0026788109358722\\
0.34375	0.96875	-0.00273011823160381\\
0.375	0.9375	-0.00518179807203122\\
0.46875	0.90625	-0.0064172357083127\\
0.21875	0.84375	-0.00871233094328687\\
0.25	0.8125	-0.00932237548560501\\
0.15625	0.78125	-0.00799851243616633\\
0.1875	0.75	-0.00797279046158172\\
0.28125	0.84375	-0.00927487456017062\\
0.375	0.8125	-0.0097035024494149\\
0.34375	0.78125	-0.0093886631913487\\
0.40625	0.71875	-0.00696597006350241\\
0.34375	0.71875	-0.00712441528606885\\
0.40625	0.78125	-0.00921107447083444\\
0.375	0.6875	-0.00530505022019743\\
0.28125	0.65625	-0.00362603713521254\\
0.3125	0.625	-0.00126504280029114\\
0.15625	0.71875	-0.006897742690857\\
0.1875	0.625	-0.00288599750059272\\
0.21875	0.65625	-0.00419089943216701\\
0.28125	0.59375	0.00064808195384756\\
0.21875	0.59375	-0.000454639727863632\\
0.25	0.0625	0.00271472442485797\\
0.21875	0.09375	0.0047673068081177\\
0.28125	0.09375	0.00427321279750916\\
0.0625	0.25	0.00634591462165172\\
0.09375	0.21875	0.00838823389642429\\
0.09375	0.28125	0.00820472073883845\\
0.75	0.0625	0.0124731951943921\\
0.71875	0.09375	0.0174223826584007\\
0.78125	0.09375	0.0175335553424347\\
0.9375	0.25	0.0128573655995969\\
0.90625	0.21875	0.0178281683668209\\
0.90625	0.28125	0.0182821856482242\\
0.9375	0.75	0.00502854527052352\\
0.90625	0.71875	0.00677872935954244\\
0.90625	0.78125	0.00615017691535182\\
0.75	0.9375	0.00177624624843315\\
0.78125	0.90625	0.00325365118494882\\
0.71875	0.90625	0.0012159745457402\\
0.25	0.9375	-0.00490085736339532\\
0.28125	0.90625	-0.00700176498108676\\
0.21875	0.90625	-0.00653970790512655\\
0.0625	0.75	-0.00468594231456948\\
0.09375	0.78125	-0.00623759833103332\\
0.09375	0.71875	-0.00571337228136107\\
0.5	0.3125	0.0179767383502265\\
0.53125	0.34375	0.0192977235365027\\
0.46875	0.34375	0.0161943617557159\\
0.6875	0.5	0.0173996663517777\\
0.65625	0.46875	0.0188266036766011\\
0.65625	0.53125	0.0134167900396943\\
0.3125	0.5	0.00746017134467183\\
0.34375	0.46875	0.00959879444551693\\
0.34375	0.53125	0.00575828206813226\\
0.5	0.6875	-0.00413099235772464\\
0.53125	0.65625	-0.00140241901876354\\
0.46875	0.65625	-0.00263583061786442\\
0.53125	0.15625	0.0150644200848659\\
0.46875	0.15625	0.0114969843240439\\
0.5	0.1875	0.0149748087377521\\
0.15625	0.46875	0.00484148706339706\\
0.15625	0.53125	0.00149214367642041\\
0.1875	0.5	0.00435635408505203\\
0.84375	0.53125	0.015098535598675\\
0.84375	0.46875	0.0187192833047193\\
0.8125	0.5	0.0182199177796447\\
0.46875	0.84375	-0.00852237346859038\\
0.53125	0.84375	-0.00698180677456518\\
0.5	0.8125	-0.00809117642846393\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	0.25\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.75	0.25\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
0.75	0.75\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor5}, forget plot]
  table[row sep=crcr]{%
0.25	0.75\\
};
\end{axis}
\end{tikzpicture}%


==> fig/sample/fig_randomfield.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=.27\textwidth,
height=.27\textwidth,
at={(0,0)},
scale only axis,
point meta min=-1.5,
point meta max=1.5,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
xtick distance=.25,
ymin=0,
ymax=1,
ytick distance=.25,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\xi$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0	0	-0.741992707237861\\
1	0	-1.00574540006313\\
1	1	-0.609622752579693\\
0	1	0.589553622696344\\
0.5	0.5	0.0483254124312026\\
0.5	0	-0.106664969713208\\
0.25	0.25	-0.346877771895219\\
0	0.5	0.0292307543925929\\
0.75	0.25	-1.06582236348045\\
1	0.5	-0.510826763230029\\
0.75	0.75	0.243175187817318\\
0.5	1	0.57467723159264\\
0.25	0.75	0.253205622800661\\
0.25	0	0.0670592137754313\\
0.125	0.125	-0.528838042454281\\
0	0.25	-0.741544221783801\\
0.75	0	-1.1355393226158\\
0.875	0.125	-1.49236806344855\\
1	0.25	-1.17964227243966\\
1	0.75	-0.365171663960623\\
0.875	0.875	-0.26180469379642\\
0.75	1	-0.00174739575341312\\
0.25	1	0.478394751222898\\
0.125	0.875	0.490107480865391\\
0	0.75	0.487266593251937\\
0.625	0.375	-0.314148889214006\\
0.375	0.375	-0.183553586188322\\
0.625	0.625	0.30196574340914\\
0.375	0.625	0.0678260268494647\\
0.375	0.125	0.029549968107067\\
0.625	0.125	-0.663115134652528\\
0.5	0.25	-0.131988767509124\\
0.125	0.375	-0.471405548532324\\
0.25	0.5	-0.311174692256859\\
0.125	0.625	0.033632537892919\\
0.875	0.375	-0.905327501048755\\
0.75	0.5	-0.262904720909688\\
0.875	0.625	-0.153037394366504\\
0.625	0.875	0.51621847600374\\
0.5	0.75	0.512765514082575\\
0.375	0.875	0.562978789078286\\
0.125	0	-0.278397596729691\\
0.0625	0.0625	-0.636275165170234\\
0	0.125	-0.892249484729157\\
0.875	0	-1.29238901761651\\
0.9375	0.0625	-1.36272036501333\\
1	0.125	-1.26722546647133\\
1	0.875	-0.53532456306067\\
0.9375	0.9375	-0.505386137227514\\
0.875	1	-0.4132260617959\\
0.125	1	0.467152287194103\\
0.0625	0.9375	0.542317028909871\\
0	0.875	0.593960931899625\\
0.5625	0.4375	-0.0642977016671481\\
0.4375	0.4375	-0.0798912406936147\\
0.5625	0.5625	0.18810344363607\\
0.4375	0.5625	0.0645300719113059\\
0.375	0	0.150741232650384\\
0.4375	0.0625	0.0353336045643736\\
0.625	0	-0.630554386036044\\
0.5625	0.0625	-0.369017607821197\\
0.3125	0.1875	-0.128221074218812\\
0.1875	0.1875	-0.431723244825134\\
0.375	0.25	-0.103619931032858\\
0.3125	0.3125	-0.268153464615325\\
0.1875	0.3125	-0.49344321361471\\
0.25	0.375	-0.402678991683277\\
0	0.625	0.307489004016556\\
0.0625	0.5625	0.0280822059086178\\
0	0.375	-0.363469117552979\\
0.0625	0.4375	-0.272627480472114\\
0.8125	0.1875	-1.37360231928441\\
0.6875	0.1875	-0.920863840591052\\
0.625	0.25	-0.541345575050127\\
0.6875	0.3125	-0.675401365528674\\
0.8125	0.3125	-1.05460173567803\\
0.75	0.375	-0.695359667906396\\
1	0.375	-0.860043877645921\\
0.9375	0.4375	-0.692603218157301\\
1	0.625	-0.319687031275615\\
0.9375	0.5625	-0.342055406368619\\
0.8125	0.8125	0.0233718427533175\\
0.8125	0.6875	0.0486392556575625\\
0.75	0.625	0.095502417833848\\
0.6875	0.6875	0.335504698024146\\
0.6875	0.8125	0.404420056063908\\
0.625	0.75	0.502417474953561\\
0.625	1	0.394913134394882\\
0.5625	0.9375	0.574766160178198\\
0.375	1	0.554505371840061\\
0.4375	0.9375	0.618785164064657\\
0.1875	0.8125	0.391907282744737\\
0.3125	0.8125	0.425786157095633\\
0.375	0.75	0.356937342058159\\
0.3125	0.6875	0.128200462676564\\
0.1875	0.6875	0.107106701432051\\
0.25	0.625	-0.0700965869397498\\
0.1875	0.0625	-0.21706505152033\\
0.3125	0.0625	0.06077737570507\\
0.25	0.125	-0.167240742310056\\
0.0625	0.1875	-0.734076704102773\\
0.125	0.25	-0.598002200822364\\
0.0625	0.3125	-0.575243862203268\\
0.6875	0.0625	-0.975333993145214\\
0.8125	0.0625	-1.39886111802182\\
0.75	0.125	-1.25013659263875\\
0.9375	0.1875	-1.40049662507397\\
0.875	0.25	-1.31505336237584\\
0.9375	0.3125	-1.11390909023829\\
0.9375	0.6875	-0.217695557851117\\
0.9375	0.8125	-0.330605499865275\\
0.875	0.75	-0.106083252463008\\
0.8125	0.9375	-0.14779362817995\\
0.75	0.875	0.162865866769132\\
0.6875	0.9375	0.29416976985659\\
0.3125	0.9375	0.549404932584081\\
0.1875	0.9375	0.500671772522952\\
0.25	0.875	0.487535489431269\\
0.0625	0.8125	0.473965820411475\\
0.125	0.75	0.308819750943196\\
0.0625	0.6875	0.280730250450491\\
0.5625	0.3125	-0.239093061853663\\
0.5	0.375	-0.087633941252252\\
0.6875	0.4375	-0.321845608835724\\
0.625	0.5	-0.0111083574173701\\
0.4375	0.3125	-0.0938964172634758\\
0.3125	0.4375	-0.29271608419152\\
0.375	0.5	-0.137066478769211\\
0.6875	0.5625	0.0574227112642336\\
0.5625	0.6875	0.446483741965109\\
0.5	0.625	0.278789835648093\\
0.4375	0.6875	0.314354661159528\\
0.3125	0.5625	-0.155397828570128\\
0.5	0.125	-0.13252633655924\\
0.4375	0.1875	-0.0347416204387746\\
0.5625	0.1875	-0.339538671180661\\
0.125	0.5	-0.239097455796792\\
0.1875	0.4375	-0.401811230571396\\
0.1875	0.5625	-0.190732207843101\\
0.875	0.5	-0.457807311245012\\
0.8125	0.4375	-0.603673846361895\\
0.8125	0.5625	-0.183645487684024\\
0.5	0.875	0.628085360270954\\
0.5625	0.8125	0.593296914538745\\
0.4375	0.8125	0.54461231892363\\
0.0625	0	-0.506414004109452\\
0.03125	0.03125	-0.690529789262406\\
0	0.0625	-0.849802223264911\\
0.9375	0	-1.19707551610426\\
0.96875	0.03125	-1.20786902307613\\
1	0.0625	-1.18042378223689\\
1	0.9375	-0.596255034480751\\
0.96875	0.96875	-0.578986014008192\\
0.9375	1	-0.54566900227297\\
0.0625	1	0.509876351053334\\
0.03125	0.96875	0.563426716939722\\
0	0.9375	0.608587039635098\\
0.53125	0.46875	0.00810077590460436\\
0.46875	0.46875	-0.018588225390412\\
0.53125	0.53125	0.118539330672636\\
0.46875	0.53125	0.0637000533814104\\
0.4375	0	0.0650751886522976\\
0.46875	0.03125	-0.0214547697285332\\
0.5625	0	-0.348890368975774\\
0.53125	0.03125	-0.230849111199466\\
0.28125	0.21875	-0.238191422629226\\
0.21875	0.21875	-0.387983843384409\\
0.3125	0.25	-0.208841559999964\\
0.28125	0.28125	-0.307398283906612\\
0.21875	0.28125	-0.436913256898111\\
0.25	0.3125	-0.392287666023659\\
0	0.5625	0.18389182915766\\
0.03125	0.53125	0.0330511255105236\\
0	0.4375	-0.156821603715795\\
0.03125	0.46875	-0.128128372032189\\
0.78125	0.21875	-1.237287248237\\
0.71875	0.21875	-1.01139598668528\\
0.6875	0.25	-0.816347807952864\\
0.71875	0.28125	-0.873630642390642\\
0.78125	0.28125	-1.08016937517386\\
0.75	0.3125	-0.895843647901006\\
1	0.4375	-0.676129868500641\\
0.96875	0.46875	-0.59251783662151\\
1	0.5625	-0.38668627869457\\
0.96875	0.53125	-0.429300718160308\\
0.78125	0.78125	0.146818608040398\\
0.78125	0.71875	0.148492144918519\\
0.75	0.6875	0.201064567860143\\
0.71875	0.71875	0.306583070945202\\
0.71875	0.78125	0.329342879552652\\
0.6875	0.75	0.398146323332986\\
0.5625	1	0.516111671482909\\
0.53125	0.96875	0.582787888896372\\
0.4375	1	0.581200783915021\\
0.46875	0.96875	0.609295814278539\\
0.21875	0.78125	0.32494872860391\\
0.28125	0.78125	0.340143679796518\\
0.3125	0.75	0.287535861599631\\
0.28125	0.71875	0.184930028295428\\
0.21875	0.71875	0.17311982161176\\
0.25	0.6875	0.0901325917694461\\
0.1875	0	-0.0807962022273549\\
0.21875	0.03125	-0.0634910560030731\\
0.3125	0	0.148715029503705\\
0.28125	0.03125	0.0667151737280581\\
0.15625	0.09375	-0.378060704561842\\
0.09375	0.09375	-0.581761853687123\\
0.1875	0.125	-0.339593436513404\\
0.15625	0.15625	-0.478655340607663\\
0.09375	0.15625	-0.652248646758399\\
0.125	0.1875	-0.590856517881744\\
0	0.3125	-0.568204784037589\\
0.03125	0.28125	-0.650639993197389\\
0	0.1875	-0.855481958842709\\
0.03125	0.21875	-0.764969605803982\\
0.6875	0	-0.908483518704628\\
0.71875	0.03125	-1.08172108507357\\
0.8125	0	-1.27139634579013\\
0.78125	0.03125	-1.2845946093327\\
0.90625	0.09375	-1.45938493391107\\
0.84375	0.09375	-1.46961647921349\\
0.8125	0.125	-1.43141655900656\\
0.84375	0.15625	-1.46191935065546\\
0.90625	0.15625	-1.46755916380249\\
0.875	0.1875	-1.44454179534693\\
1	0.1875	-1.26329255438082\\
0.96875	0.21875	-1.30052765348955\\
1	0.3125	-1.03678268945894\\
0.96875	0.28125	-1.16741177098043\\
1	0.6875	-0.315216169640562\\
0.96875	0.71875	-0.284460581153339\\
1	0.8125	-0.448373915231248\\
0.96875	0.78125	-0.350583416797621\\
0.90625	0.90625	-0.395869009730809\\
0.90625	0.84375	-0.301743677905161\\
0.875	0.8125	-0.169848370950126\\
0.84375	0.84375	-0.117199983164096\\
0.84375	0.90625	-0.210165065977104\\
0.8125	0.875	-0.0569105120096169\\
0.8125	1	-0.223039696101769\\
0.78125	0.96875	-0.0771086820978473\\
0.6875	1	0.215288872248591\\
0.71875	0.96875	0.149119707319767\\
0.3125	1	0.514586581677132\\
0.28125	0.96875	0.52153625625252\\
0.1875	1	0.459131101038406\\
0.21875	0.96875	0.494251815562821\\
0.09375	0.90625	0.520029250055226\\
0.15625	0.90625	0.498371013125545\\
0.1875	0.875	0.476991270072587\\
0.15625	0.84375	0.447851390950517\\
0.09375	0.84375	0.480284042006238\\
0.125	0.8125	0.419549165348309\\
0	0.8125	0.551154085082777\\
0.03125	0.78125	0.475525280698923\\
0	0.6875	0.406523959999699\\
0.03125	0.71875	0.390935292130002\\
0.65625	0.34375	-0.484939028328589\\
0.59375	0.34375	-0.283374846453763\\
0.5625	0.375	-0.162276103872389\\
0.59375	0.40625	-0.172117586651072\\
0.65625	0.40625	-0.327477553969204\\
0.625	0.4375	-0.169775365795947\\
0.40625	0.34375	-0.128612032944918\\
0.34375	0.34375	-0.22746812278355\\
0.4375	0.375	-0.100666211131686\\
0.40625	0.40625	-0.134758328583739\\
0.34375	0.40625	-0.243403984998818\\
0.375	0.4375	-0.179943693259976\\
0.65625	0.65625	0.332243075947396\\
0.65625	0.59375	0.19174402825533\\
0.625	0.5625	0.151318549630601\\
0.59375	0.59375	0.251493304478201\\
0.59375	0.65625	0.386368089683651\\
0.5625	0.625	0.324095683653526\\
0.34375	0.65625	0.0886631587058575\\
0.40625	0.65625	0.1923280300745\\
0.4375	0.625	0.182322472412084\\
0.40625	0.59375	0.0623549376412295\\
0.34375	0.59375	-0.0504067076454796\\
0.375	0.5625	-0.0527596223475519\\
0.40625	0.09375	0.0536646347859063\\
0.34375	0.09375	0.0487515555964034\\
0.3125	0.125	-0.0350387138492897\\
0.34375	0.15625	-0.0341809746376752\\
0.4375	0.125	0.00141064319842239\\
0.40625	0.15625	0.00195347346826251\\
0.65625	0.09375	-0.829994256082657\\
0.59375	0.09375	-0.515720420861595\\
0.6875	0.125	-0.977509384247865\\
0.65625	0.15625	-0.801589274370409\\
0.5625	0.125	-0.364574201124339\\
0.59375	0.15625	-0.493625778187087\\
0.4375	0.25	-0.0688632601768622\\
0.46875	0.28125	-0.0922359397055434\\
0.5625	0.25	-0.297461618586614\\
0.53125	0.28125	-0.186706298228665\\
0.53125	0.21875	-0.215697229396347\\
0.46875	0.21875	-0.0800777615002388\\
0.09375	0.34375	-0.51626822391636\\
0.09375	0.40625	-0.390928888589341\\
0.125	0.3125	-0.554312909017337\\
0.15625	0.34375	-0.506312512358248\\
0.125	0.4375	-0.362826318666457\\
0.15625	0.40625	-0.435567245566521\\
0.25	0.5625	-0.207728934659072\\
0.28125	0.53125	-0.24275076491392\\
0.25	0.4375	-0.376144827821233\\
0.28125	0.46875	-0.318290807064158\\
0.21875	0.46875	-0.362602104642884\\
0.21875	0.53125	-0.267903165956761\\
0.09375	0.59375	0.0251209333376568\\
0.09375	0.65625	0.159402276693447\\
0.125	0.6875	0.175113414395872\\
0.15625	0.65625	0.0601084144057835\\
0.125	0.5625	-0.105948130637744\\
0.15625	0.59375	-0.086796531120313\\
0.90625	0.40625	-0.800890532626266\\
0.90625	0.34375	-1.02448818473572\\
0.875	0.3125	-1.126981340347\\
0.84375	0.34375	-0.993570065180944\\
0.875	0.4375	-0.674465565236727\\
0.84375	0.40625	-0.76286832946205\\
0.75	0.4375	-0.479153720683458\\
0.71875	0.46875	-0.298770407531436\\
0.75	0.5625	-0.0648016630800836\\
0.71875	0.53125	-0.0963540781423835\\
0.78125	0.53125	-0.221555258327452\\
0.78125	0.46875	-0.434583741490485\\
0.90625	0.65625	-0.172633334195097\\
0.90625	0.59375	-0.249792097704245\\
0.875	0.6875	-0.0958570907831626\\
0.84375	0.65625	-0.0528734731163074\\
0.875	0.5625	-0.277624851743983\\
0.84375	0.59375	-0.158263842780788\\
0.59375	0.90625	0.552267110010578\\
0.65625	0.90625	0.420135763742804\\
0.6875	0.875	0.363895817182596\\
0.65625	0.84375	0.466899997895486\\
0.5625	0.875	0.603625451755106\\
0.59375	0.84375	0.575083303397839\\
0.5625	0.75	0.539784889843477\\
0.53125	0.71875	0.486642879545271\\
0.4375	0.75	0.441741096397536\\
0.46875	0.71875	0.424322427267003\\
0.46875	0.78125	0.530702504666071\\
0.53125	0.78125	0.571260073866134\\
0.34375	0.90625	0.562227247629202\\
0.40625	0.90625	0.602873626884769\\
0.3125	0.875	0.518552817980554\\
0.34375	0.84375	0.502284905277401\\
0.4375	0.875	0.606638485014262\\
0.40625	0.84375	0.55588586093614\\
0.09375	0.03125	-0.461913501076787\\
0.15625	0.03125	-0.246094217434299\\
0.125	0.0625	-0.418904733089252\\
0.03125	0.09375	-0.784533744767285\\
0.0625	0.125	-0.717589540731833\\
0.03125	0.15625	-0.812059477193371\\
0.84375	0.03125	-1.37869276238241\\
0.90625	0.03125	-1.34982353829654\\
0.875	0.0625	-1.44257666531777\\
0.96875	0.09375	-1.33303379978177\\
0.9375	0.125	-1.43043714336093\\
0.96875	0.15625	-1.36179775809483\\
0.96875	0.84375	-0.441878281822359\\
0.96875	0.90625	-0.527340974102035\\
0.9375	0.875	-0.425415930361693\\
0.90625	0.96875	-0.467411664523472\\
0.875	0.9375	-0.351767364763537\\
0.84375	0.96875	-0.293454561496027\\
0.15625	0.96875	0.487391995188076\\
0.09375	0.96875	0.508740891612414\\
0.125	0.9375	0.507247905020939\\
0.03125	0.90625	0.569703804625242\\
0.0625	0.875	0.528894399378411\\
0.03125	0.84375	0.537980771343949\\
0.53125	0.40625	-0.0793402720380386\\
0.5	0.4375	-0.0334063746207099\\
0.59375	0.46875	-0.0413328941167695\\
0.5625	0.5	0.0545364133648042\\
0.46875	0.40625	-0.0694228429994896\\
0.40625	0.46875	-0.10702224778388\\
0.4375	0.5	-0.0250916753642175\\
0.59375	0.53125	0.103647718195892\\
0.53125	0.59375	0.244543309517625\\
0.5	0.5625	0.155437055560396\\
0.46875	0.59375	0.173351877178895\\
0.40625	0.53125	-0.0406968076144994\\
0.34375	0.03125	0.126193015332618\\
0.40625	0.03125	0.0994366750273891\\
0.375	0.0625	0.0949032938524043\\
0.5	0.0625	-0.123416013454037\\
0.46875	0.09375	-0.0421911248590655\\
0.59375	0.03125	-0.505586415670164\\
0.65625	0.03125	-0.805815907341699\\
0.625	0.0625	-0.669068660099097\\
0.53125	0.09375	-0.239092510557022\\
0.28125	0.15625	-0.146209023638393\\
0.25	0.1875	-0.269707519138189\\
0.375	0.1875	-0.0391554552452397\\
0.34375	0.21875	-0.11388347345561\\
0.21875	0.15625	-0.303493753799655\\
0.15625	0.21875	-0.534650348757941\\
0.1875	0.25	-0.483691636945782\\
0.34375	0.28125	-0.181337948906122\\
0.40625	0.28125	-0.0972874974067651\\
0.40625	0.21875	-0.0507364964193076\\
0.375	0.3125	-0.154981945066835\\
0.28125	0.34375	-0.347115523838734\\
0.3125	0.375	-0.298418860436178\\
0.15625	0.28125	-0.542322578251316\\
0.1875	0.375	-0.464416539392402\\
0.21875	0.34375	-0.44827314758786\\
0.28125	0.40625	-0.352178870413352\\
0.21875	0.40625	-0.423042950575353\\
0.03125	0.65625	0.289596484531583\\
0.03125	0.59375	0.171519893129799\\
0.0625	0.625	0.160267433140929\\
0.0625	0.5	-0.116709554723957\\
0.09375	0.53125	-0.112815074535373\\
0.03125	0.40625	-0.307265487232349\\
0.03125	0.34375	-0.489341297326191\\
0.0625	0.375	-0.431124183690673\\
0.09375	0.46875	-0.252930594549366\\
0.78125	0.15625	-1.33430778014202\\
0.75	0.1875	-1.18945746098344\\
0.84375	0.21875	-1.36621182182384\\
0.8125	0.25	-1.2410832484279\\
0.71875	0.15625	-1.10056582846374\\
0.625	0.1875	-0.618068787863052\\
0.65625	0.21875	-0.728662474047442\\
0.59375	0.28125	-0.374238049863912\\
0.65625	0.28125	-0.620579817781369\\
0.59375	0.21875	-0.444917214627447\\
0.625	0.3125	-0.438900957631323\\
0.71875	0.34375	-0.700878690843097\\
0.6875	0.375	-0.507660317279807\\
0.84375	0.28125	-1.20235341348325\\
0.8125	0.375	-0.835391002211304\\
0.78125	0.34375	-0.882046631680758\\
0.71875	0.40625	-0.505204993854577\\
0.78125	0.40625	-0.660995231412781\\
0.96875	0.34375	-0.987155559526524\\
0.96875	0.40625	-0.786666051943722\\
0.9375	0.375	-0.906791923600361\\
0.9375	0.5	-0.496736885103102\\
0.90625	0.46875	-0.581844292320632\\
0.96875	0.59375	-0.317306979559226\\
0.96875	0.65625	-0.26888084850831\\
0.9375	0.625	-0.246234524422032\\
0.90625	0.53125	-0.391147975673173\\
0.84375	0.78125	-0.0434512894399915\\
0.8125	0.75	0.0655225962641872\\
0.78125	0.84375	0.0928651259654924\\
0.75	0.8125	0.225268123963068\\
0.84375	0.71875	-0.0160683099350212\\
0.8125	0.625	-0.0359705940977486\\
0.78125	0.65625	0.0853436204708827\\
0.71875	0.59375	0.0839113054594333\\
0.71875	0.65625	0.223090159382008\\
0.78125	0.59375	-0.0420258631557278\\
0.6875	0.625	0.218014011185124\\
0.65625	0.71875	0.429091628465502\\
0.625	0.6875	0.423618500804891\\
0.71875	0.84375	0.298349664230829\\
0.625	0.8125	0.532207996902094\\
0.65625	0.78125	0.473522263178241\\
0.59375	0.71875	0.491974441835685\\
0.59375	0.78125	0.556319822420394\\
0.65625	0.96875	0.349893994748254\\
0.59375	0.96875	0.498174819503199\\
0.625	0.9375	0.465476705268073\\
0.5	0.9375	0.621246986429386\\
0.53125	0.90625	0.618979279263036\\
0.40625	0.96875	0.594676264545486\\
0.34375	0.96875	0.559444032900881\\
0.375	0.9375	0.588209458372852\\
0.46875	0.90625	0.62918522950955\\
0.21875	0.84375	0.441410729995308\\
0.25	0.8125	0.393908903148942\\
0.15625	0.78125	0.345567454480393\\
0.1875	0.75	0.261227914418328\\
0.28125	0.84375	0.460689632325841\\
0.375	0.8125	0.481320817680035\\
0.34375	0.78125	0.389252240088707\\
0.40625	0.71875	0.332140042967899\\
0.34375	0.71875	0.243082381953497\\
0.40625	0.78125	0.460369518004271\\
0.375	0.6875	0.211217744067885\\
0.28125	0.65625	0.0213117100043008\\
0.3125	0.625	-0.0264688447584823\\
0.15625	0.71875	0.209634208192694\\
0.1875	0.625	-0.0488550995652559\\
0.21875	0.65625	0.0105711166523897\\
0.28125	0.59375	-0.126823346277394\\
0.21875	0.59375	-0.141205095339274\\
0.25	0.0625	-0.0502375522448941\\
0.21875	0.09375	-0.190880046440366\\
0.28125	0.09375	-0.0406671163027913\\
0.0625	0.25	-0.68296333213624\\
0.09375	0.21875	-0.662017050925267\\
0.09375	0.28125	-0.612547143113384\\
0.75	0.0625	-1.23401639819844\\
0.71875	0.09375	-1.12728271515436\\
0.78125	0.09375	-1.35366206589815\\
0.9375	0.25	-1.28730189572305\\
0.90625	0.21875	-1.3835118740544\\
0.90625	0.28125	-1.22740374683527\\
0.9375	0.75	-0.251910496583326\\
0.90625	0.71875	-0.163968297800133\\
0.90625	0.78125	-0.214442392562438\\
0.75	0.9375	0.0791951992207824\\
0.78125	0.90625	0.00941191479725925\\
0.71875	0.90625	0.230866353931876\\
0.25	0.9375	0.517028034367129\\
0.28125	0.90625	0.524790863429285\\
0.21875	0.90625	0.501434483330153\\
0.0625	0.75	0.387641457348138\\
0.09375	0.78125	0.397911446756366\\
0.09375	0.71875	0.286544880138408\\
0.5	0.3125	-0.118197706533364\\
0.53125	0.34375	-0.142976651549981\\
0.46875	0.34375	-0.0915456070935487\\
0.6875	0.5	-0.128580652328427\\
0.65625	0.46875	-0.154606433812818\\
0.65625	0.53125	0.0234990752062843\\
0.3125	0.5	-0.245652390413165\\
0.34375	0.46875	-0.22139449236348\\
0.34375	0.53125	-0.156736212534425\\
0.5	0.6875	0.403600033581201\\
0.53125	0.65625	0.372698497850187\\
0.46875	0.65625	0.299090705375437\\
0.53125	0.15625	-0.233192017319311\\
0.46875	0.15625	-0.0620830233009045\\
0.5	0.1875	-0.135524926415173\\
0.15625	0.46875	-0.338688350763379\\
0.15625	0.53125	-0.221294849933118\\
0.1875	0.5	-0.309687386322262\\
0.84375	0.53125	-0.323805762015399\\
0.84375	0.46875	-0.532344362338682\\
0.8125	0.5	-0.379516364908372\\
0.46875	0.84375	0.60230881293673\\
0.53125	0.84375	0.6164128752595\\
0.5	0.8125	0.590952954412948\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	0.25\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.75	0.25\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
0.75	0.75\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor5}, forget plot]
  table[row sep=crcr]{%
0.25	0.75\\
};
\end{axis}
\end{tikzpicture}%


==> fig/sample/fig_u.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=.27\textwidth,
height=.27\textwidth,
at={(0,0)},
scale only axis,
point meta min=-0.08,
point meta max=0.08,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
xtick distance=.25,
ymin=0,
ymax=1,
ytick distance=.25,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$u$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0	0	0\\
1	0	0\\
1	1	0\\
0	1	0\\
0.5	0.5	0.0774576495789784\\
0.5	0	0\\
0.25	0.25	0.0511478476247866\\
0	0.5	0\\
0.75	0.25	0.0624872310180826\\
1	0.5	0\\
0.75	0.75	0.046982243870498\\
0.5	1	0\\
0.25	0.75	0.0408856951633081\\
0.25	0	0\\
0.125	0.125	0.021701584967279\\
0	0.25	0\\
0.75	0	0\\
0.875	0.125	0.0288044205149491\\
1	0.25	0\\
1	0.75	0\\
0.875	0.875	0.0207512758804663\\
0.75	1	0\\
0.25	1	0\\
0.125	0.875	0.0151619669263433\\
0	0.75	0\\
0.625	0.375	0.0774486419420367\\
0.375	0.375	0.0722816498352122\\
0.625	0.625	0.0672924104687458\\
0.375	0.625	0.0648370485697841\\
0.375	0.125	0.0363037364281526\\
0.625	0.125	0.0427521748993144\\
0.5	0.25	0.0656381290528527\\
0.125	0.375	0.0370154412110749\\
0.25	0.5	0.0599887354845235\\
0.125	0.625	0.0311626392624256\\
0.875	0.375	0.0444752544916927\\
0.75	0.5	0.0661550852273412\\
0.875	0.625	0.037912880923589\\
0.625	0.875	0.0316825686715214\\
0.5	0.75	0.0535111838718435\\
0.375	0.875	0.0290854764140111\\
0.125	0	0\\
0.0625	0.0625	0.00777752907658711\\
0	0.125	0\\
0.875	0	0\\
0.9375	0.0625	0.00997707143764503\\
1	0.125	0\\
1	0.875	0\\
0.9375	0.9375	0.00753871026861497\\
0.875	1	0\\
0.125	1	0\\
0.0625	0.9375	0.00501030972319974\\
0	0.875	0\\
0.5625	0.4375	0.0791442382170416\\
0.4375	0.4375	0.0771486204843896\\
0.5625	0.5625	0.0741101641142142\\
0.4375	0.5625	0.0729171773949284\\
0.375	0	0\\
0.4375	0.0625	0.0207899480306954\\
0.625	0	0\\
0.5625	0.0625	0.0228732715930308\\
0.3125	0.1875	0.0467085987200451\\
0.1875	0.1875	0.036834547464846\\
0.375	0.25	0.060393713805191\\
0.3125	0.3125	0.0633273733294155\\
0.1875	0.3125	0.0480893541618216\\
0.25	0.375	0.0602028481211749\\
0	0.625	0\\
0.0625	0.5625	0.0179012064347535\\
0	0.375	0\\
0.0625	0.4375	0.0198132387788005\\
0.8125	0.1875	0.0477356604527857\\
0.6875	0.1875	0.0568861253217406\\
0.625	0.25	0.0676979147690068\\
0.6875	0.3125	0.0721579285086288\\
0.8125	0.3125	0.058048214101061\\
0.75	0.375	0.06883284754997\\
1	0.375	0\\
0.9375	0.4375	0.0243031059970578\\
1	0.625	0\\
0.9375	0.5625	0.0225168456661375\\
0.8125	0.8125	0.0344212109365364\\
0.8125	0.6875	0.0459341930007532\\
0.75	0.625	0.0585431467732756\\
0.6875	0.6875	0.0580379436489842\\
0.6875	0.8125	0.0419070947168518\\
0.625	0.75	0.0528700359873121\\
0.625	1	0\\
0.5625	0.9375	0.0173612288208116\\
0.375	1	0\\
0.4375	0.9375	0.0165648021237378\\
0.1875	0.8125	0.0275892104872215\\
0.3125	0.8125	0.0373605118824735\\
0.375	0.75	0.0499344067369407\\
0.3125	0.6875	0.0537756825698798\\
0.1875	0.6875	0.0389430238013038\\
0.25	0.625	0.0529164012919759\\
0.1875	0.0625	0.0149780407957134\\
0.3125	0.0625	0.018348516147876\\
0.25	0.125	0.0311323336472363\\
0.0625	0.1875	0.0168126447033477\\
0.125	0.25	0.0333300490310535\\
0.0625	0.3125	0.0200911263757897\\
0.6875	0.0625	0.0237883832392045\\
0.8125	0.0625	0.0208295976613357\\
0.75	0.125	0.0410912318668485\\
0.9375	0.1875	0.0209261828268956\\
0.875	0.25	0.0416912814028976\\
0.9375	0.3125	0.0245392586361262\\
0.9375	0.6875	0.0199152042234817\\
0.9375	0.8125	0.0157449016334451\\
0.875	0.75	0.0315267509665908\\
0.8125	0.9375	0.0148354809540374\\
0.75	0.875	0.0291964682666479\\
0.6875	0.9375	0.0171482777144949\\
0.3125	0.9375	0.0147613023703046\\
0.1875	0.9375	0.0112982478501768\\
0.25	0.875	0.0241502149853667\\
0.0625	0.8125	0.0111849437239342\\
0.125	0.75	0.0245893038503402\\
0.0625	0.6875	0.015111370334867\\
0.5625	0.3125	0.074340196372442\\
0.5	0.375	0.0774729754649718\\
0.6875	0.4375	0.0745428333883191\\
0.625	0.5	0.0760782502963307\\
0.4375	0.3125	0.0709985970723124\\
0.3125	0.4375	0.0687618322829754\\
0.375	0.5	0.0730435119793197\\
0.6875	0.5625	0.0688758672285239\\
0.5625	0.6875	0.0620285266526112\\
0.5	0.625	0.0689709980167956\\
0.4375	0.6875	0.0607710706860171\\
0.3125	0.5625	0.0647867993576857\\
0.5	0.125	0.0401518833097231\\
0.4375	0.1875	0.0525035815362537\\
0.5625	0.1875	0.056410227917659\\
0.125	0.5	0.0355450554184539\\
0.1875	0.4375	0.0505141320506717\\
0.1875	0.5625	0.0467888633625645\\
0.875	0.5	0.0422796145341478\\
0.8125	0.4375	0.0582860659114485\\
0.8125	0.5625	0.053544356763887\\
0.5	0.875	0.0313802078872745\\
0.5625	0.8125	0.0437400907462783\\
0.4375	0.8125	0.0422719773774516\\
0.0625	0	0\\
0.03125	0.03125	0.0024868615623183\\
0	0.0625	0\\
0.9375	0	0\\
0.96875	0.03125	0.00303894701538999\\
1	0.0625	0\\
1	0.9375	0\\
0.96875	0.96875	0.00240302263973506\\
0.9375	1	0\\
0.0625	1	0\\
0.03125	0.96875	0.00152122078522297\\
0	0.9375	0\\
0.53125	0.46875	0.0787446824845744\\
0.46875	0.46875	0.0778904785850419\\
0.53125	0.53125	0.0763005864180736\\
0.46875	0.53125	0.0756543325149714\\
0.4375	0	0\\
0.46875	0.03125	0.0110470083943468\\
0.5625	0	0\\
0.53125	0.03125	0.0116158350250948\\
0.28125	0.21875	0.0497696674984255\\
0.21875	0.21875	0.0441835101338228\\
0.3125	0.25	0.0564808489844145\\
0.28125	0.28125	0.0575761562462677\\
0.21875	0.28125	0.0506365602812086\\
0.25	0.3125	0.0569715725145912\\
0	0.5625	0\\
0.03125	0.53125	0.00944251565885825\\
0	0.4375	0\\
0.03125	0.46875	0.0099692516850567\\
0.78125	0.21875	0.0557514108968948\\
0.71875	0.21875	0.0608972975951834\\
0.6875	0.25	0.0664715041241919\\
0.71875	0.28125	0.0679289339425792\\
0.78125	0.28125	0.06152476450936\\
0.75	0.3125	0.0671422334936241\\
1	0.4375	0\\
0.96875	0.46875	0.012498185858064\\
1	0.5625	0\\
0.96875	0.53125	0.0120535837370625\\
0.78125	0.78125	0.0408763218248215\\
0.78125	0.71875	0.0472868969190769\\
0.75	0.6875	0.0533248882481514\\
0.71875	0.71875	0.0527114580276904\\
0.71875	0.78125	0.0451534430186238\\
0.6875	0.75	0.0507740828486881\\
0.5625	1	0\\
0.53125	0.96875	0.00896930831652357\\
0.4375	1	0\\
0.46875	0.96875	0.00875405761468181\\
0.21875	0.78125	0.0342042272474914\\
0.28125	0.78125	0.0397611867520316\\
0.3125	0.75	0.0462127181695871\\
0.28125	0.71875	0.047469508276457\\
0.21875	0.71875	0.0406364197351549\\
0.25	0.6875	0.0474519355014559\\
0.1875	0	0\\
0.21875	0.03125	0.00826878017897716\\
0.3125	0	0\\
0.28125	0.03125	0.0090941994534894\\
0.15625	0.09375	0.0196061427474226\\
0.09375	0.09375	0.0144018604174525\\
0.1875	0.125	0.0272876059843034\\
0.15625	0.15625	0.0292714071948116\\
0.09375	0.15625	0.0208458468913569\\
0.125	0.1875	0.0286527402416793\\
0	0.3125	0\\
0.03125	0.28125	0.0103774926321428\\
0	0.1875	0\\
0.03125	0.21875	0.00966089488391384\\
0.6875	0	0\\
0.71875	0.03125	0.0122848108298767\\
0.8125	0	0\\
0.78125	0.03125	0.0115878110480055\\
0.90625	0.09375	0.0189534271886135\\
0.84375	0.09375	0.0267389366281395\\
0.8125	0.125	0.0367147504774611\\
0.84375	0.15625	0.0386186407786502\\
0.90625	0.15625	0.0267875194558673\\
0.875	0.1875	0.0368818653176719\\
1	0.1875	0\\
0.96875	0.21875	0.0116958970324239\\
1	0.3125	0\\
0.96875	0.28125	0.0125801091924951\\
1	0.6875	0\\
0.96875	0.71875	0.0101089935493079\\
1	0.8125	0\\
0.96875	0.78125	0.00908183897612557\\
0.90625	0.90625	0.0138974253497628\\
0.90625	0.84375	0.019655656017174\\
0.875	0.8125	0.0269439718418105\\
0.84375	0.84375	0.0276723653368146\\
0.84375	0.90625	0.019076989736571\\
0.8125	0.875	0.0260334967956624\\
0.8125	1	0\\
0.78125	0.96875	0.00831290604471474\\
0.6875	1	0\\
0.71875	0.96875	0.00884882714095576\\
0.3125	1	0\\
0.28125	0.96875	0.0073616675368111\\
0.1875	1	0\\
0.21875	0.96875	0.00649817259955516\\
0.09375	0.90625	0.00968471417570886\\
0.15625	0.90625	0.0142057470775661\\
0.1875	0.875	0.02027302405584\\
0.15625	0.84375	0.0211909355102188\\
0.09375	0.84375	0.0141457771844399\\
0.125	0.8125	0.0203364310600715\\
0	0.8125	0\\
0.03125	0.78125	0.00637766728799964\\
0	0.6875	0\\
0.03125	0.71875	0.00734046110399207\\
0.65625	0.34375	0.0752927184765633\\
0.59375	0.34375	0.0766444971667482\\
0.5625	0.375	0.0781972831972731\\
0.59375	0.40625	0.0787150076132859\\
0.65625	0.40625	0.0767392350020814\\
0.625	0.4375	0.0778966285028046\\
0.40625	0.34375	0.0721903852437858\\
0.34375	0.34375	0.0682691314388267\\
0.4375	0.375	0.075530652645634\\
0.40625	0.40625	0.0752652919123342\\
0.34375	0.40625	0.071170847819586\\
0.375	0.4375	0.0739381387871803\\
0.65625	0.65625	0.062920257347866\\
0.65625	0.59375	0.0685768942766131\\
0.625	0.5625	0.072440118144482\\
0.59375	0.59375	0.0710614266792435\\
0.59375	0.65625	0.0650926141639352\\
0.5625	0.625	0.0688434398983551\\
0.34375	0.65625	0.0596203991445132\\
0.40625	0.65625	0.063259231419278\\
0.4375	0.625	0.0677028018941624\\
0.40625	0.59375	0.069296619517933\\
0.34375	0.59375	0.065378575765792\\
0.375	0.5625	0.0699041465743111\\
0.40625	0.09375	0.0291813291985351\\
0.34375	0.09375	0.0274675263101469\\
0.3125	0.125	0.0339865461499034\\
0.34375	0.15625	0.0421697561661003\\
0.4375	0.125	0.0383298379243683\\
0.40625	0.15625	0.0447026148579972\\
0.65625	0.09375	0.0339683478786556\\
0.59375	0.09375	0.0333527760291342\\
0.6875	0.125	0.0427977226714512\\
0.65625	0.15625	0.0507210508525324\\
0.5625	0.125	0.0417076849251423\\
0.59375	0.15625	0.0501939334648361\\
0.4375	0.25	0.0633653855534732\\
0.46875	0.28125	0.0687967816916669\\
0.5625	0.25	0.0671915140905491\\
0.53125	0.28125	0.0706259879590521\\
0.53125	0.21875	0.0615259509187864\\
0.46875	0.21875	0.0595396061076371\\
0.09375	0.34375	0.0289638421508988\\
0.09375	0.40625	0.028978238300883\\
0.125	0.3125	0.0360018762699356\\
0.15625	0.34375	0.0434946876402802\\
0.125	0.4375	0.0367510584866817\\
0.15625	0.40625	0.0442208750623473\\
0.25	0.5625	0.0571664909529778\\
0.28125	0.53125	0.0629955301495205\\
0.25	0.4375	0.0611049715350739\\
0.28125	0.46875	0.06501681616248\\
0.21875	0.46875	0.0558025319683332\\
0.21875	0.53125	0.0538328417783974\\
0.09375	0.59375	0.0251712396068933\\
0.09375	0.65625	0.0230938387261797\\
0.125	0.6875	0.0281588461064782\\
0.15625	0.65625	0.0357771585271912\\
0.125	0.5625	0.033637934566469\\
0.15625	0.59375	0.0391395722114972\\
0.90625	0.40625	0.0350467986234431\\
0.90625	0.34375	0.0352394568802296\\
0.875	0.3125	0.0439853230785973\\
0.84375	0.34375	0.0522605254757571\\
0.875	0.4375	0.0437601202037501\\
0.84375	0.40625	0.0521576558059021\\
0.75	0.4375	0.0683009841046903\\
0.71875	0.46875	0.0709636722209159\\
0.75	0.5625	0.0628261290137403\\
0.71875	0.53125	0.0681028185250985\\
0.78125	0.53125	0.0602923888181159\\
0.78125	0.46875	0.062920058825217\\
0.90625	0.65625	0.0291903285841034\\
0.90625	0.59375	0.0311430345008096\\
0.875	0.6875	0.0350596990017757\\
0.84375	0.65625	0.0428315443383461\\
0.875	0.5625	0.0402987628763531\\
0.84375	0.59375	0.0460511162787833\\
0.59375	0.90625	0.0249697301192231\\
0.65625	0.90625	0.0247467124555559\\
0.6875	0.875	0.0309195382983424\\
0.65625	0.84375	0.037372588465121\\
0.5625	0.875	0.0317860089784394\\
0.59375	0.84375	0.0380015477130449\\
0.5625	0.75	0.053710194864773\\
0.53125	0.71875	0.0581490456959362\\
0.4375	0.75	0.0522948558563278\\
0.46875	0.71875	0.0574883199318974\\
0.46875	0.78125	0.0481881963418768\\
0.53125	0.78125	0.0489139834369575\\
0.34375	0.90625	0.0220229320871883\\
0.40625	0.90625	0.0233404713798762\\
0.3125	0.875	0.0270233331334355\\
0.34375	0.84375	0.0337762177575808\\
0.4375	0.875	0.030498322096187\\
0.40625	0.84375	0.0358681938585334\\
0.09375	0.03125	0.00545564734326279\\
0.15625	0.03125	0.00715845921820218\\
0.125	0.0625	0.0122168003312034\\
0.03125	0.09375	0.00594808850613293\\
0.0625	0.125	0.0131583342540889\\
0.03125	0.15625	0.00823812263211615\\
0.84375	0.03125	0.0100120234114857\\
0.90625	0.03125	0.00729658651309207\\
0.875	0.0625	0.0166474844766741\\
0.96875	0.09375	0.00727828453569317\\
0.9375	0.125	0.0166368348448366\\
0.96875	0.15625	0.0100132923554711\\
0.96875	0.84375	0.0076546840033361\\
0.96875	0.90625	0.00558809018558343\\
0.9375	0.875	0.0124092074188246\\
0.90625	0.96875	0.00547241481725589\\
0.875	0.9375	0.0120984640989937\\
0.84375	0.96875	0.00727700221740369\\
0.15625	0.96875	0.00532221827318357\\
0.09375	0.96875	0.00373306863538405\\
0.125	0.9375	0.00861632902020953\\
0.03125	0.90625	0.00365825165804728\\
0.0625	0.875	0.00851306762133684\\
0.03125	0.84375	0.00518797041929438\\
0.53125	0.40625	0.0789253074102202\\
0.5	0.4375	0.0788292770289127\\
0.59375	0.46875	0.0781810394982303\\
0.5625	0.5	0.0776387616969909\\
0.46875	0.40625	0.0777598649946546\\
0.40625	0.46875	0.0756050583513808\\
0.4375	0.5	0.0761615989813777\\
0.59375	0.53125	0.0755030891928576\\
0.53125	0.59375	0.0719317801806542\\
0.5	0.5625	0.0742388672294323\\
0.46875	0.59375	0.0713739063161933\\
0.40625	0.53125	0.0735083692223387\\
0.34375	0.03125	0.00979148820053537\\
0.40625	0.03125	0.0104346627209641\\
0.375	0.0625	0.0196167629731577\\
0.5	0.0625	0.021891739145289\\
0.46875	0.09375	0.0307550940455484\\
0.59375	0.03125	0.0120915512947794\\
0.65625	0.03125	0.0123722218843241\\
0.625	0.0625	0.0235947333761253\\
0.53125	0.09375	0.0321864807247753\\
0.28125	0.15625	0.0390787429126343\\
0.25	0.1875	0.0425591126343173\\
0.375	0.1875	0.0498974180414817\\
0.34375	0.21875	0.0538639962787885\\
0.21875	0.15625	0.0350067907064254\\
0.15625	0.21875	0.0363350184721587\\
0.1875	0.25	0.0437124926265295\\
0.34375	0.28125	0.062545510391194\\
0.40625	0.28125	0.0661516888826832\\
0.40625	0.21875	0.057014339891489\\
0.375	0.3125	0.0678247998752019\\
0.28125	0.34375	0.0625868785805269\\
0.3125	0.375	0.0673574356554177\\
0.15625	0.28125	0.0409852634892906\\
0.1875	0.375	0.0502402924191827\\
0.21875	0.34375	0.0545334842244058\\
0.28125	0.40625	0.0649811047622409\\
0.21875	0.40625	0.056145602927296\\
0.03125	0.65625	0.00814337134532104\\
0.03125	0.59375	0.00883417848677677\\
0.0625	0.625	0.0166150337713489\\
0.0625	0.5	0.0189839074795221\\
0.09375	0.53125	0.0268899928399967\\
0.03125	0.40625	0.0103723453017406\\
0.03125	0.34375	0.0105568167650608\\
0.0625	0.375	0.02025572826278\\
0.09375	0.46875	0.0282054049336058\\
0.78125	0.15625	0.0459464300523092\\
0.75	0.1875	0.054058016331967\\
0.84375	0.21875	0.0462759623745411\\
0.8125	0.25	0.0545569375606687\\
0.71875	0.15625	0.0496346082013963\\
0.625	0.1875	0.057351284303785\\
0.65625	0.21875	0.0628724717505177\\
0.59375	0.28125	0.0714856900215493\\
0.65625	0.28125	0.0708749858870598\\
0.59375	0.21875	0.0628000306089876\\
0.625	0.3125	0.0742294288716097\\
0.71875	0.34375	0.0714741730071503\\
0.6875	0.375	0.0746330553820037\\
0.84375	0.28125	0.050549940433018\\
0.8125	0.375	0.0590467148679075\\
0.78125	0.34375	0.0641276330867052\\
0.71875	0.40625	0.0722645792393929\\
0.78125	0.40625	0.0643659655232034\\
0.96875	0.34375	0.0128864110906247\\
0.96875	0.40625	0.0128086600377918\\
0.9375	0.375	0.0247239808379176\\
0.9375	0.5	0.0235206830480736\\
0.90625	0.46875	0.0341387668256261\\
0.96875	0.59375	0.0115191692227368\\
0.96875	0.65625	0.0108885747697734\\
0.9375	0.625	0.0213319670114616\\
0.90625	0.53125	0.0327927876192558\\
0.84375	0.78125	0.0340485766732185\\
0.8125	0.75	0.0408495421108321\\
0.78125	0.84375	0.0327563701137919\\
0.75	0.8125	0.0391430495924848\\
0.84375	0.71875	0.0389350728720509\\
0.8125	0.625	0.0500907890064471\\
0.78125	0.65625	0.0524855901100791\\
0.71875	0.59375	0.0640386309285945\\
0.71875	0.65625	0.0589264904934101\\
0.78125	0.59375	0.05678345462914\\
0.6875	0.625	0.0640371604464127\\
0.65625	0.71875	0.0559928986332317\\
0.625	0.6875	0.060782844411743\\
0.71875	0.84375	0.0357726683274016\\
0.625	0.8125	0.0433112856038345\\
0.65625	0.78125	0.0476049069693238\\
0.59375	0.71875	0.0576902764537304\\
0.59375	0.78125	0.0487563402416985\\
0.65625	0.96875	0.00906587097240984\\
0.59375	0.96875	0.00908306135925125\\
0.625	0.9375	0.0174170115700458\\
0.5	0.9375	0.0170695964440628\\
0.53125	0.90625	0.0247746064212349\\
0.40625	0.96875	0.00843558579643173\\
0.34375	0.96875	0.00798701627009968\\
0.375	0.9375	0.0158182184041992\\
0.46875	0.90625	0.0242343228495993\\
0.21875	0.84375	0.0266484339664355\\
0.25	0.8125	0.0331903878162332\\
0.15625	0.78125	0.0269151062953351\\
0.1875	0.75	0.0337328538573431\\
0.28125	0.84375	0.0307693893582109\\
0.375	0.8125	0.0403192911739279\\
0.34375	0.78125	0.043795413596018\\
0.40625	0.71875	0.0556357957509022\\
0.34375	0.71875	0.0523847702845445\\
0.40625	0.78125	0.046533459954314\\
0.375	0.6875	0.0581155244039966\\
0.28125	0.65625	0.0539825285474392\\
0.3125	0.625	0.0600217357121165\\
0.15625	0.71875	0.0317200945602979\\
0.1875	0.625	0.0433058461140439\\
0.21875	0.65625	0.0460790700047984\\
0.28125	0.59375	0.0592251516218183\\
0.21875	0.59375	0.050520182678882\\
0.25	0.0625	0.0168785779593724\\
0.21875	0.09375	0.0230375855894993\\
0.28125	0.09375	0.0255037120624843\\
0.0625	0.25	0.0190390384395434\\
0.09375	0.21875	0.0252315815861471\\
0.09375	0.28125	0.0278331894733045\\
0.75	0.0625	0.0230388011019767\\
0.71875	0.09375	0.0335387376149532\\
0.78125	0.09375	0.0313783375606769\\
0.9375	0.25	0.0234095812827345\\
0.90625	0.21875	0.0316832912383774\\
0.90625	0.28125	0.0342974660364848\\
0.9375	0.75	0.0181294041308801\\
0.90625	0.71875	0.0268121967041937\\
0.90625	0.78125	0.0237632113145295\\
0.75	0.9375	0.0163811930671408\\
0.78125	0.90625	0.0221946139717463\\
0.71875	0.90625	0.0239262763421355\\
0.25	0.9375	0.0132954457300282\\
0.28125	0.90625	0.0201659742817469\\
0.21875	0.90625	0.0176204101342307\\
0.0625	0.75	0.0133327594866021\\
0.09375	0.78125	0.0176994323415146\\
0.09375	0.71875	0.0206310861526722\\
0.5	0.3125	0.0731612634734672\\
0.53125	0.34375	0.076328085883439\\
0.46875	0.34375	0.0748073896146402\\
0.6875	0.5	0.0724718404403062\\
0.65625	0.46875	0.0757822196248454\\
0.65625	0.53125	0.0729338037300951\\
0.3125	0.5	0.0678033252091984\\
0.34375	0.46875	0.0714634678941658\\
0.34375	0.53125	0.0694277407800113\\
0.5	0.6875	0.0620193171417404\\
0.53125	0.65625	0.0658193505713314\\
0.46875	0.65625	0.0652387458900843\\
0.53125	0.15625	0.0487789360284284\\
0.46875	0.15625	0.0468940459349395\\
0.5	0.1875	0.0546915686391562\\
0.15625	0.46875	0.0435389250857087\\
0.15625	0.53125	0.0417695063808622\\
0.1875	0.5	0.0492639666333241\\
0.84375	0.53125	0.0487336722680126\\
0.84375	0.46875	0.0508432961534663\\
0.8125	0.5	0.0563300997604536\\
0.46875	0.84375	0.037211349330822\\
0.53125	0.84375	0.037915010157566\\
0.5	0.8125	0.0433832526152089\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	0.25\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.75	0.25\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
0.75	0.75\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor5}, forget plot]
  table[row sep=crcr]{%
0.25	0.75\\
};
\end{axis}
\end{tikzpicture}%


==> fig/sample/fig_u0.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=.27\textwidth,
height=.27\textwidth,
at={(0,0)},
scale only axis,
point meta min=-0.08,
point meta max=0.08,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
xtick distance=.25,
ymin=0,
ymax=1,
ytick distance=.25,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$u_0$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0	0	0\\
1	0	0\\
1	1	0\\
0	1	0\\
0.5	0.5	0.0731956276621676\\
0.5	0	0\\
0.25	0.25	0.0451583474442259\\
0	0.5	0\\
0.75	0.25	0.0451583474442259\\
1	0.5	0\\
0.75	0.75	0.0451583474442259\\
0.5	1	0\\
0.25	0.75	0.0451583474442259\\
0.25	0	0\\
0.125	0.125	0.0180930297859098\\
0	0.25	0\\
0.75	0	0\\
0.875	0.125	0.0180930297859098\\
1	0.25	0\\
1	0.75	0\\
0.875	0.875	0.0180930297859098\\
0.75	1	0\\
0.25	1	0\\
0.125	0.875	0.0180930297859098\\
0	0.75	0\\
0.625	0.375	0.0658613754540958\\
0.375	0.375	0.0658613754540958\\
0.625	0.625	0.0658613754540958\\
0.375	0.625	0.0658613754540958\\
0.375	0.125	0.0331903199802931\\
0.625	0.125	0.0331903199802931\\
0.5	0.25	0.0571815744894586\\
0.125	0.375	0.0331903199802931\\
0.25	0.5	0.0571815744894586\\
0.125	0.625	0.0331903199802931\\
0.875	0.375	0.0331903199802931\\
0.75	0.5	0.0571815744894586\\
0.875	0.625	0.0331903199802931\\
0.625	0.875	0.0331903199802931\\
0.5	0.75	0.0571815744894586\\
0.375	0.875	0.0331903199802931\\
0.125	0	0\\
0.0625	0.0625	0.00617262277051125\\
0	0.125	0\\
0.875	0	0\\
0.9375	0.0625	0.00617262277051125\\
1	0.125	0\\
1	0.875	0\\
0.9375	0.9375	0.00617262277051125\\
0.875	1	0\\
0.125	1	0\\
0.0625	0.9375	0.00617262277051125\\
0	0.875	0\\
0.5625	0.4375	0.0714874626276271\\
0.4375	0.4375	0.071487462627627\\
0.5625	0.5625	0.0714874626276271\\
0.4375	0.5625	0.0714874626276271\\
0.375	0	0\\
0.4375	0.0625	0.018862908880697\\
0.625	0	0\\
0.5625	0.0625	0.018862908880697\\
0.3125	0.1875	0.0421207572706389\\
0.1875	0.1875	0.0317750620359371\\
0.375	0.25	0.0543058017457637\\
0.3125	0.3125	0.0568518272646091\\
0.1875	0.3125	0.0421207572706389\\
0.25	0.375	0.0543058017457637\\
0	0.625	0\\
0.0625	0.5625	0.018862908880697\\
0	0.375	0\\
0.0625	0.4375	0.018862908880697\\
0.8125	0.1875	0.0317750620359371\\
0.6875	0.1875	0.0421207572706389\\
0.625	0.25	0.0543058017457636\\
0.6875	0.3125	0.0568518272646091\\
0.8125	0.3125	0.0421207572706389\\
0.75	0.375	0.0543058017457636\\
1	0.375	0\\
0.9375	0.4375	0.018862908880697\\
1	0.625	0\\
0.9375	0.5625	0.018862908880697\\
0.8125	0.8125	0.0317750620359371\\
0.8125	0.6875	0.0421207572706389\\
0.75	0.625	0.0543058017457636\\
0.6875	0.6875	0.0568518272646091\\
0.6875	0.8125	0.0421207572706389\\
0.625	0.75	0.0543058017457637\\
0.625	1	0\\
0.5625	0.9375	0.018862908880697\\
0.375	1	0\\
0.4375	0.9375	0.018862908880697\\
0.1875	0.8125	0.0317750620359371\\
0.3125	0.8125	0.0421207572706389\\
0.375	0.75	0.0543058017457636\\
0.3125	0.6875	0.0568518272646091\\
0.1875	0.6875	0.0421207572706389\\
0.25	0.625	0.0543058017457636\\
0.1875	0.0625	0.0133914116855884\\
0.3125	0.0625	0.0171782775411076\\
0.25	0.125	0.0280561944792466\\
0.0625	0.1875	0.0133914116855884\\
0.125	0.25	0.0280561944792466\\
0.0625	0.3125	0.0171782775411076\\
0.6875	0.0625	0.0171782775411076\\
0.8125	0.0625	0.0133914116855884\\
0.75	0.125	0.0280561944792466\\
0.9375	0.1875	0.0133914116855884\\
0.875	0.25	0.0280561944792466\\
0.9375	0.3125	0.0171782775411076\\
0.9375	0.6875	0.0171782775411076\\
0.9375	0.8125	0.0133914116855884\\
0.875	0.75	0.0280561944792466\\
0.8125	0.9375	0.0133914116855884\\
0.75	0.875	0.0280561944792466\\
0.6875	0.9375	0.0171782775411076\\
0.3125	0.9375	0.0171782775411076\\
0.1875	0.9375	0.0133914116855884\\
0.25	0.875	0.0280561944792466\\
0.0625	0.8125	0.0133914116855884\\
0.125	0.75	0.0280561944792466\\
0.0625	0.6875	0.0171782775411076\\
0.5625	0.3125	0.0636605723757536\\
0.5	0.375	0.0695153921107796\\
0.6875	0.4375	0.0636605723757536\\
0.625	0.5	0.0695153921107796\\
0.4375	0.3125	0.0636605723757536\\
0.3125	0.4375	0.0636605723757536\\
0.375	0.5	0.0695153921107796\\
0.6875	0.5625	0.0636605723757535\\
0.5625	0.6875	0.0636605723757536\\
0.5	0.625	0.0695153921107796\\
0.4375	0.6875	0.0636605723757536\\
0.3125	0.5625	0.0636605723757536\\
0.5	0.125	0.0347856686119227\\
0.4375	0.1875	0.0468120197343848\\
0.5625	0.1875	0.0468120197343848\\
0.125	0.5	0.0347856686119227\\
0.1875	0.4375	0.0468120197343849\\
0.1875	0.5625	0.0468120197343848\\
0.875	0.5	0.0347856686119227\\
0.8125	0.4375	0.0468120197343848\\
0.8125	0.5625	0.0468120197343848\\
0.5	0.875	0.0347856686119227\\
0.5625	0.8125	0.0468120197343848\\
0.4375	0.8125	0.0468120197343848\\
0.0625	0	0\\
0.03125	0.03125	0.00190936663012781\\
0	0.0625	0\\
0.9375	0	0\\
0.96875	0.03125	0.00190936663012781\\
1	0.0625	0\\
1	0.9375	0\\
0.96875	0.96875	0.00190936663012781\\
0.9375	1	0\\
0.0625	1	0\\
0.03125	0.96875	0.00190936663012781\\
0	0.9375	0\\
0.53125	0.46875	0.0728701068288342\\
0.46875	0.46875	0.0728701068288342\\
0.53125	0.53125	0.0728701068288342\\
0.46875	0.53125	0.0728701068288342\\
0.4375	0	0\\
0.46875	0.03125	0.00988889378181847\\
0.5625	0	0\\
0.53125	0.03125	0.00988889378181846\\
0.28125	0.21875	0.0443959802717716\\
0.21875	0.21875	0.0386021205408177\\
0.3125	0.25	0.0505907175306678\\
0.28125	0.28125	0.0512861836925427\\
0.21875	0.28125	0.0443959802717716\\
0.25	0.3125	0.0505907175306678\\
0	0.5625	0\\
0.03125	0.53125	0.00988889378181847\\
0	0.4375	0\\
0.03125	0.46875	0.00988889378181846\\
0.78125	0.21875	0.0386021205408177\\
0.71875	0.21875	0.0443959802717716\\
0.6875	0.25	0.0505907175306678\\
0.71875	0.28125	0.0512861836925427\\
0.78125	0.28125	0.0443959802717716\\
0.75	0.3125	0.0505907175306678\\
1	0.4375	0\\
0.96875	0.46875	0.00988889378181847\\
1	0.5625	0\\
0.96875	0.53125	0.00988889378181846\\
0.78125	0.78125	0.0386021205408177\\
0.78125	0.71875	0.0443959802717716\\
0.75	0.6875	0.0505907175306678\\
0.71875	0.71875	0.0512861836925427\\
0.71875	0.78125	0.0443959802717716\\
0.6875	0.75	0.0505907175306678\\
0.5625	1	0\\
0.53125	0.96875	0.00988889378181847\\
0.4375	1	0\\
0.46875	0.96875	0.00988889378181846\\
0.21875	0.78125	0.0386021205408177\\
0.28125	0.78125	0.0443959802717716\\
0.3125	0.75	0.0505907175306678\\
0.28125	0.71875	0.0512861836925426\\
0.21875	0.71875	0.0443959802717716\\
0.25	0.6875	0.0505907175306678\\
0.1875	0	0\\
0.21875	0.03125	0.0076539205883043\\
0.3125	0	0\\
0.28125	0.03125	0.0086006370521841\\
0.15625	0.09375	0.0169069446962053\\
0.09375	0.09375	0.0117412901862167\\
0.1875	0.125	0.0238170207191002\\
0.15625	0.15625	0.0248638145650118\\
0.09375	0.15625	0.0169069446962053\\
0.125	0.1875	0.0238170207191002\\
0	0.3125	0\\
0.03125	0.28125	0.0086006370521841\\
0	0.1875	0\\
0.03125	0.21875	0.0076539205883043\\
0.6875	0	0\\
0.71875	0.03125	0.0086006370521841\\
0.8125	0	0\\
0.78125	0.03125	0.0076539205883043\\
0.90625	0.09375	0.0117412901862167\\
0.84375	0.09375	0.0169069446962053\\
0.8125	0.125	0.0238170207191002\\
0.84375	0.15625	0.0248638145650118\\
0.90625	0.15625	0.0169069446962053\\
0.875	0.1875	0.0238170207191002\\
1	0.1875	0\\
0.96875	0.21875	0.0076539205883043\\
1	0.3125	0\\
0.96875	0.28125	0.0086006370521841\\
1	0.6875	0\\
0.96875	0.71875	0.0086006370521841\\
1	0.8125	0\\
0.96875	0.78125	0.0076539205883043\\
0.90625	0.90625	0.0117412901862167\\
0.90625	0.84375	0.0169069446962053\\
0.875	0.8125	0.0238170207191002\\
0.84375	0.84375	0.0248638145650118\\
0.84375	0.90625	0.0169069446962053\\
0.8125	0.875	0.0238170207191002\\
0.8125	1	0\\
0.78125	0.96875	0.0076539205883043\\
0.6875	1	0\\
0.71875	0.96875	0.0086006370521841\\
0.3125	1	0\\
0.28125	0.96875	0.0086006370521841\\
0.1875	1	0\\
0.21875	0.96875	0.0076539205883043\\
0.09375	0.90625	0.0117412901862167\\
0.15625	0.90625	0.0169069446962053\\
0.1875	0.875	0.0238170207191002\\
0.15625	0.84375	0.0248638145650118\\
0.09375	0.84375	0.0169069446962053\\
0.125	0.8125	0.0238170207191002\\
0	0.8125	0\\
0.03125	0.78125	0.0076539205883043\\
0	0.6875	0\\
0.03125	0.71875	0.0086006370521841\\
0.65625	0.34375	0.0617419232625248\\
0.59375	0.34375	0.0653094601328002\\
0.5625	0.375	0.0686120850356544\\
0.59375	0.40625	0.0691315332882579\\
0.65625	0.40625	0.0653094601328003\\
0.625	0.4375	0.0686120850356543\\
0.40625	0.34375	0.0653094601328002\\
0.34375	0.34375	0.0617419232625249\\
0.4375	0.375	0.0686120850356543\\
0.40625	0.40625	0.0691315332882579\\
0.34375	0.40625	0.0653094601328003\\
0.375	0.4375	0.0686120850356544\\
0.65625	0.65625	0.0617419232625249\\
0.65625	0.59375	0.0653094601328002\\
0.625	0.5625	0.0686120850356544\\
0.59375	0.59375	0.0691315332882579\\
0.59375	0.65625	0.0653094601328003\\
0.5625	0.625	0.0686120850356544\\
0.34375	0.65625	0.0617419232625248\\
0.40625	0.65625	0.0653094601328002\\
0.4375	0.625	0.0686120850356543\\
0.40625	0.59375	0.0691315332882579\\
0.34375	0.59375	0.0653094601328003\\
0.375	0.5625	0.0686120850356544\\
0.40625	0.09375	0.0266609429006218\\
0.34375	0.09375	0.0254211212176619\\
0.3125	0.125	0.0311172515472273\\
0.34375	0.15625	0.0383673056694448\\
0.4375	0.125	0.0343919069394778\\
0.40625	0.15625	0.0403587851334439\\
0.65625	0.09375	0.0254211212176618\\
0.59375	0.09375	0.0266609429006218\\
0.6875	0.125	0.0311172515472273\\
0.65625	0.15625	0.0383673056694448\\
0.5625	0.125	0.0343919069394778\\
0.59375	0.15625	0.0403587851334439\\
0.4375	0.25	0.0564705530759037\\
0.46875	0.28125	0.0609378416295833\\
0.5625	0.25	0.0564705530759037\\
0.53125	0.28125	0.0609378416295833\\
0.53125	0.21875	0.052448744849334\\
0.46875	0.21875	0.052448744849334\\
0.09375	0.34375	0.0254211212176618\\
0.09375	0.40625	0.0266609429006218\\
0.125	0.3125	0.0311172515472273\\
0.15625	0.34375	0.0383673056694448\\
0.125	0.4375	0.0343919069394778\\
0.15625	0.40625	0.0403587851334439\\
0.25	0.5625	0.0564705530759037\\
0.28125	0.53125	0.0609378416295833\\
0.25	0.4375	0.0564705530759037\\
0.28125	0.46875	0.0609378416295833\\
0.21875	0.46875	0.052448744849334\\
0.21875	0.53125	0.052448744849334\\
0.09375	0.59375	0.0266609429006218\\
0.09375	0.65625	0.0254211212176619\\
0.125	0.6875	0.0311172515472273\\
0.15625	0.65625	0.0383673056694448\\
0.125	0.5625	0.0343919069394778\\
0.15625	0.59375	0.0403587851334439\\
0.90625	0.40625	0.0266609429006218\\
0.90625	0.34375	0.0254211212176619\\
0.875	0.3125	0.0311172515472273\\
0.84375	0.34375	0.0383673056694448\\
0.875	0.4375	0.0343919069394778\\
0.84375	0.40625	0.0403587851334438\\
0.75	0.4375	0.0564705530759037\\
0.71875	0.46875	0.0609378416295833\\
0.75	0.5625	0.0564705530759037\\
0.71875	0.53125	0.0609378416295833\\
0.78125	0.53125	0.052448744849334\\
0.78125	0.46875	0.052448744849334\\
0.90625	0.65625	0.0254211212176619\\
0.90625	0.59375	0.0266609429006218\\
0.875	0.6875	0.0311172515472273\\
0.84375	0.65625	0.0383673056694448\\
0.875	0.5625	0.0343919069394778\\
0.84375	0.59375	0.0403587851334439\\
0.59375	0.90625	0.0266609429006218\\
0.65625	0.90625	0.0254211212176619\\
0.6875	0.875	0.0311172515472273\\
0.65625	0.84375	0.0383673056694448\\
0.5625	0.875	0.0343919069394778\\
0.59375	0.84375	0.0403587851334439\\
0.5625	0.75	0.0564705530759037\\
0.53125	0.71875	0.0609378416295833\\
0.4375	0.75	0.0564705530759037\\
0.46875	0.71875	0.0609378416295833\\
0.46875	0.78125	0.052448744849334\\
0.53125	0.78125	0.052448744849334\\
0.34375	0.90625	0.0254211212176618\\
0.40625	0.90625	0.0266609429006218\\
0.3125	0.875	0.0311172515472273\\
0.34375	0.84375	0.0383673056694447\\
0.4375	0.875	0.0343919069394778\\
0.40625	0.84375	0.0403587851334439\\
0.09375	0.03125	0.00454335463285022\\
0.15625	0.03125	0.0063480518616195\\
0.125	0.0625	0.010373191594223\\
0.03125	0.09375	0.00454335463285022\\
0.0625	0.125	0.010373191594223\\
0.03125	0.15625	0.0063480518616195\\
0.84375	0.03125	0.00634805186161949\\
0.90625	0.03125	0.00454335463285022\\
0.875	0.0625	0.010373191594223\\
0.96875	0.09375	0.00454335463285022\\
0.9375	0.125	0.010373191594223\\
0.96875	0.15625	0.0063480518616195\\
0.96875	0.84375	0.0063480518616195\\
0.96875	0.90625	0.00454335463285022\\
0.9375	0.875	0.010373191594223\\
0.90625	0.96875	0.00454335463285022\\
0.875	0.9375	0.010373191594223\\
0.84375	0.96875	0.0063480518616195\\
0.15625	0.96875	0.00634805186161949\\
0.09375	0.96875	0.00454335463285022\\
0.125	0.9375	0.010373191594223\\
0.03125	0.90625	0.00454335463285022\\
0.0625	0.875	0.010373191594223\\
0.03125	0.84375	0.0063480518616195\\
0.53125	0.40625	0.070997542696708\\
0.5	0.4375	0.0724221060127711\\
0.59375	0.46875	0.070997542696708\\
0.5625	0.5	0.0724221060127711\\
0.46875	0.40625	0.070997542696708\\
0.40625	0.46875	0.070997542696708\\
0.4375	0.5	0.0724221060127711\\
0.59375	0.53125	0.070997542696708\\
0.53125	0.59375	0.0709975426967081\\
0.5	0.5625	0.0724221060127711\\
0.46875	0.59375	0.070997542696708\\
0.40625	0.53125	0.070997542696708\\
0.34375	0.03125	0.00926284812744843\\
0.40625	0.03125	0.00968400596234579\\
0.375	0.0625	0.0182455108020195\\
0.5	0.0625	0.0190650620799102\\
0.46875	0.09375	0.0272646678780019\\
0.59375	0.03125	0.00968400596234578\\
0.65625	0.03125	0.00926284812744842\\
0.625	0.0625	0.0182455108020195\\
0.53125	0.09375	0.0272646678780019\\
0.28125	0.15625	0.0352520755346667\\
0.25	0.1875	0.0377609738415539\\
0.375	0.1875	0.0450877688796198\\
0.34375	0.21875	0.0485145426066726\\
0.21875	0.15625	0.0308405940189594\\
0.15625	0.21875	0.0308405940189594\\
0.1875	0.25	0.0377609738415538\\
0.34375	0.28125	0.0562130385516845\\
0.40625	0.28125	0.0593851837157795\\
0.40625	0.21875	0.051157317108918\\
0.375	0.3125	0.0611506826656973\\
0.28125	0.34375	0.0562130385516845\\
0.3125	0.375	0.0611506826656973\\
0.15625	0.28125	0.0352520755346667\\
0.1875	0.375	0.0450877688796198\\
0.21875	0.34375	0.0485145426066725\\
0.28125	0.40625	0.0593851837157796\\
0.21875	0.40625	0.051157317108918\\
0.03125	0.65625	0.00926284812744843\\
0.03125	0.59375	0.00968400596234579\\
0.0625	0.625	0.0182455108020195\\
0.0625	0.5	0.0190650620799102\\
0.09375	0.53125	0.0272646678780019\\
0.03125	0.40625	0.00968400596234578\\
0.03125	0.34375	0.00926284812744843\\
0.0625	0.375	0.0182455108020195\\
0.09375	0.46875	0.0272646678780019\\
0.78125	0.15625	0.0308405940189594\\
0.75	0.1875	0.0377609738415538\\
0.84375	0.21875	0.0308405940189594\\
0.8125	0.25	0.0377609738415538\\
0.71875	0.15625	0.0352520755346667\\
0.625	0.1875	0.0450877688796198\\
0.65625	0.21875	0.0485145426066725\\
0.59375	0.28125	0.0593851837157795\\
0.65625	0.28125	0.0562130385516845\\
0.59375	0.21875	0.051157317108918\\
0.625	0.3125	0.0611506826656973\\
0.71875	0.34375	0.0562130385516845\\
0.6875	0.375	0.0611506826656973\\
0.84375	0.28125	0.0352520755346666\\
0.8125	0.375	0.0450877688796198\\
0.78125	0.34375	0.0485145426066725\\
0.71875	0.40625	0.0593851837157795\\
0.78125	0.40625	0.051157317108918\\
0.96875	0.34375	0.00926284812744842\\
0.96875	0.40625	0.00968400596234579\\
0.9375	0.375	0.0182455108020195\\
0.9375	0.5	0.0190650620799102\\
0.90625	0.46875	0.0272646678780019\\
0.96875	0.59375	0.00968400596234578\\
0.96875	0.65625	0.00926284812744843\\
0.9375	0.625	0.0182455108020195\\
0.90625	0.53125	0.0272646678780019\\
0.84375	0.78125	0.0308405940189594\\
0.8125	0.75	0.0377609738415538\\
0.78125	0.84375	0.0308405940189594\\
0.75	0.8125	0.0377609738415538\\
0.84375	0.71875	0.0352520755346667\\
0.8125	0.625	0.0450877688796198\\
0.78125	0.65625	0.0485145426066725\\
0.71875	0.59375	0.0593851837157795\\
0.71875	0.65625	0.0562130385516844\\
0.78125	0.59375	0.051157317108918\\
0.6875	0.625	0.0611506826656973\\
0.65625	0.71875	0.0562130385516845\\
0.625	0.6875	0.0611506826656973\\
0.71875	0.84375	0.0352520755346667\\
0.625	0.8125	0.0450877688796198\\
0.65625	0.78125	0.0485145426066725\\
0.59375	0.71875	0.0593851837157796\\
0.59375	0.78125	0.051157317108918\\
0.65625	0.96875	0.00926284812744843\\
0.59375	0.96875	0.00968400596234579\\
0.625	0.9375	0.0182455108020195\\
0.5	0.9375	0.0190650620799102\\
0.53125	0.90625	0.0272646678780019\\
0.40625	0.96875	0.00968400596234578\\
0.34375	0.96875	0.00926284812744843\\
0.375	0.9375	0.0182455108020195\\
0.46875	0.90625	0.0272646678780019\\
0.21875	0.84375	0.0308405940189594\\
0.25	0.8125	0.0377609738415538\\
0.15625	0.78125	0.0308405940189594\\
0.1875	0.75	0.0377609738415538\\
0.28125	0.84375	0.0352520755346666\\
0.375	0.8125	0.0450877688796198\\
0.34375	0.78125	0.0485145426066725\\
0.40625	0.71875	0.0593851837157795\\
0.34375	0.71875	0.0562130385516844\\
0.40625	0.78125	0.051157317108918\\
0.375	0.6875	0.0611506826656973\\
0.28125	0.65625	0.0562130385516844\\
0.3125	0.625	0.0611506826656973\\
0.15625	0.71875	0.0352520755346667\\
0.1875	0.625	0.0450877688796198\\
0.21875	0.65625	0.0485145426066725\\
0.28125	0.59375	0.0593851837157795\\
0.21875	0.59375	0.051157317108918\\
0.25	0.0625	0.0155966665009622\\
0.21875	0.09375	0.0207036045962243\\
0.28125	0.09375	0.0234753787671359\\
0.0625	0.25	0.0155966665009622\\
0.09375	0.21875	0.0207036045962243\\
0.09375	0.28125	0.0234753787671359\\
0.75	0.0625	0.0155966665009622\\
0.71875	0.09375	0.0234753787671359\\
0.78125	0.09375	0.0207036045962243\\
0.9375	0.25	0.0155966665009622\\
0.90625	0.21875	0.0207036045962243\\
0.90625	0.28125	0.0234753787671359\\
0.9375	0.75	0.0155966665009622\\
0.90625	0.71875	0.0234753787671359\\
0.90625	0.78125	0.0207036045962243\\
0.75	0.9375	0.0155966665009622\\
0.78125	0.90625	0.0207036045962243\\
0.71875	0.90625	0.0234753787671359\\
0.25	0.9375	0.0155966665009622\\
0.28125	0.90625	0.0234753787671359\\
0.21875	0.90625	0.0207036045962243\\
0.0625	0.75	0.0155966665009622\\
0.09375	0.78125	0.0207036045962243\\
0.09375	0.71875	0.0234753787671359\\
0.5	0.3125	0.0644855415772172\\
0.53125	0.34375	0.0670566790248512\\
0.46875	0.34375	0.0670566790248512\\
0.6875	0.5	0.0644855415772172\\
0.65625	0.46875	0.0670566790248512\\
0.65625	0.53125	0.0670566790248512\\
0.3125	0.5	0.0644855415772172\\
0.34375	0.46875	0.0670566790248512\\
0.34375	0.53125	0.0670566790248512\\
0.5	0.6875	0.0644855415772173\\
0.53125	0.65625	0.0670566790248512\\
0.46875	0.65625	0.0670566790248512\\
0.53125	0.15625	0.0413301068458435\\
0.46875	0.15625	0.0413301068458435\\
0.5	0.1875	0.0473777070975887\\
0.15625	0.46875	0.0413301068458435\\
0.15625	0.53125	0.0413301068458435\\
0.1875	0.5	0.0473777070975888\\
0.84375	0.53125	0.0413301068458435\\
0.84375	0.46875	0.0413301068458435\\
0.8125	0.5	0.0473777070975887\\
0.46875	0.84375	0.0413301068458435\\
0.53125	0.84375	0.0413301068458435\\
0.5	0.8125	0.0473777070975887\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	0.25\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.75	0.25\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
0.75	0.75\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor5}, forget plot]
  table[row sep=crcr]{%
0.25	0.75\\
};
\end{axis}
\end{tikzpicture}%

